A particle-in-Fourier method with semi-discrete energy conservation for non-periodic boundary conditions

We introduce a novel particle-in-Fourier (PIF) scheme that extends its applicability to non-periodic boundary conditions. Our method handles free space boundary conditions by replacing the Fourier Laplacian operator in PIF with a mollified Green's function as first introduced by Vico-Greengard-Ferrando. This modification yields highly accurate free space solutions to the Vlasov-Poisson system, while still maintaining energy conservation up to an error bounded by the time step size. We also explain how to extend our scheme to arbitrary Dirichlet boundary conditions via standard potential theory, which we illustrate in detail for Dirichlet boundary conditions on a circular boundary. We support our approach with proof-of-concept numerical results from two-dimensional plasma test cases to demonstrate the accuracy, efficiency, and conservation properties of the scheme. By avoiding grid heating and finite grid instability we are able to show an order of magnitude speedup compared to the standard PIC scheme for a long time integration cyclotron simulation.

==> compare_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806967in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.806967in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922292in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.101146in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.382826in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.601314in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779832in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.930766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176838in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.958686in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.355692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637372in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.855860in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.034377in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.185312in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.316057in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431383in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.192646in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=0.637962in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.217255in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.217255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=1.159217in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.738509in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.738509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=1.680471in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.259764in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.259764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=2.201726in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.781018in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.781018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=2.722980in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.302273in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.302273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=3.244235in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.823527in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.823527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=3.765490in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.539087in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.539087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.580360in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.580360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.615257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.645485in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.645485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.672149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.852913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.944702in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.944702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.009826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.060341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.101615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.136511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.166740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.193403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.374168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.465956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.581596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.622869in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.622869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.657766in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.657766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.687994in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.687994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.714658in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.714658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.895422in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.895422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.987211in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.987211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.052336in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.052336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.102850in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.102850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.144124in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.144124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.179020in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.179020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.209249in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.209249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.235912in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.235912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.416677in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.416677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.508465in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.508465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.573590in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.573590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.624105in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.624105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.665378in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.665378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.700275in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.700275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.730503in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.730503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.757167in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.757167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.937931in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.937931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.029720in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.029720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.094845in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.094845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.145359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.186633in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.186633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.221529in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.221529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.251758in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.251758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.278421in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.278421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.459186in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.459186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.550974in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.550974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.616099in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.616099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.666614in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.666614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.707887in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.707887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.742784in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.742784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.773012in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.773012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.799676in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.799676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.980440in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.980440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.072229in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.072229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.137354in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.137354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.187868in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.187868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302621in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\Delta E||_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.522427in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.256597in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.574054in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{2.901198in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{3.390022in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.848297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.522427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{1.840031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601314in}{2.256597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.574054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{2.901198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855860in}{3.390022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{3.848297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.798314in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.527692in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.843915in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{3.166856in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{3.632260in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.798314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{2.112234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601314in}{2.527692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.843915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{3.166856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855860in}{3.632260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.781018in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{2.467192in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{2.052336in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.738509in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.424683in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.009826in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Global energy error with respect to \(\displaystyle \Delta t\) for free space BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.429049in}}%
\pgfpathlineto{\pgfqpoint{3.258186in}{3.429049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288741in}{3.429049in}}{\pgfqpoint{3.288741in}{3.459605in}}%
\pgfpathlineto{\pgfqpoint{3.288741in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.288741in}{4.147611in}}{\pgfqpoint{3.258186in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.459605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.429049in}}{\pgfqpoint{0.906944in}{3.429049in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{3.429049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.023897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont With precomputation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.799654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Without precomputation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.575411in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{3.575411in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.575411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.521939in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2nd order reference}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> compare_pif_pic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590504in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590504in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155553in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155553in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720602in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720602in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285650in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285650in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850699in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850699in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415748in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415748in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980797in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980797in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545846in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.545846in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.545846in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.192646in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.676955in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.676955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=0.618917in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.160379in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.160379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=1.102341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.643803in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.643803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=1.585765in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.127227in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.127227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=2.069189in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.610651in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.610651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=2.552613in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.094075in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.094075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=3.036037in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.577499in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.577499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=3.519461in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.060923in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.060923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=4.002885in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302621in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont  \(\displaystyle |E-E_0|/E_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036732in}{0.524667in}}%
\pgfpathlineto{\pgfqpoint{1.036756in}{1.522141in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{1.857304in}}%
\pgfpathlineto{\pgfqpoint{1.059357in}{2.038697in}}%
\pgfpathlineto{\pgfqpoint{1.070658in}{2.162926in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{2.256625in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{2.331091in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{2.392188in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{2.443353in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{2.486773in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{2.523923in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{2.555840in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{2.583281in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{2.606810in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{2.626854in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{2.643743in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{2.657731in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{2.669012in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{2.684012in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{2.687916in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{2.689495in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{2.688766in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{2.685721in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{2.680323in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{2.672505in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{2.662170in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{2.649180in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{2.633357in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{2.614464in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{2.592200in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{2.566169in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.535858in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{2.500580in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{2.459403in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{2.411019in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{2.353525in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{2.283989in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{2.197570in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{2.085374in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{1.928121in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{1.855847in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{2.037623in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{2.255955in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{2.330538in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{2.391722in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.442957in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{2.486433in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{2.523629in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{2.555587in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{2.583062in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{2.657616in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.668919in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{2.677663in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{2.683958in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{2.687881in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{2.689478in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{2.680364in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{2.672568in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{2.662254in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{2.649289in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{2.633492in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{2.614629in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{2.592398in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{2.566407in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{2.536140in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{2.500916in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{2.459804in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{2.411505in}}%
\pgfpathlineto{\pgfqpoint{1.906931in}{2.354121in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{2.284739in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{2.198551in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{2.086748in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{1.930312in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{1.673432in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{1.519195in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.854421in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{2.036559in}}%
\pgfpathlineto{\pgfqpoint{2.019941in}{2.161267in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{2.255288in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{2.329986in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{2.391258in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{2.442561in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{2.486093in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{2.523336in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{2.555333in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{2.582843in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{2.606432in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{2.643469in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{2.657501in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{2.668825in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{2.677589in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{2.683903in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{2.687845in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{2.689461in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{2.688769in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{2.685763in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{2.680404in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{2.672629in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{2.662338in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{2.649397in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{2.614794in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{2.592596in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{2.566643in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{2.536422in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{2.501251in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{2.460206in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{2.411990in}}%
\pgfpathlineto{\pgfqpoint{2.381572in}{2.354717in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{2.285489in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{2.199534in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{2.088125in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{1.932508in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{1.678291in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{0.937247in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{1.518029in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{1.853028in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{2.160445in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.390793in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{2.442165in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{2.485753in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{2.523042in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{2.555079in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{2.582623in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{2.626368in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{2.643331in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{2.657386in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{2.668730in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.677514in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{2.683848in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{2.689443in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.688770in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{2.685783in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{2.680444in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{2.672690in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.662422in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{2.649505in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{2.633761in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{2.614958in}}%
\pgfpathlineto{\pgfqpoint{2.788407in}{2.592794in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{2.566879in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{2.536703in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{2.501586in}}%
\pgfpathlineto{\pgfqpoint{2.833611in}{2.460607in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{2.412475in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{2.355312in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{2.286240in}}%
\pgfpathlineto{\pgfqpoint{2.878815in}{2.200518in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{2.089505in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{1.934708in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{1.683137in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{1.517074in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{2.034467in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{2.253962in}}%
\pgfpathlineto{\pgfqpoint{2.991825in}{2.328885in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{2.390329in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{2.441769in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{2.485412in}}%
\pgfpathlineto{\pgfqpoint{3.037029in}{2.522748in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{2.554824in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.582402in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.606052in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{2.643192in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{2.657270in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{2.668635in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{2.677439in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{2.683792in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{2.687771in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{2.689424in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{2.688770in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{2.685802in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{2.680484in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{2.672750in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{2.662504in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{2.649612in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{2.633895in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.567114in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{2.536983in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{2.501921in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{2.461008in}}%
\pgfpathlineto{\pgfqpoint{3.319553in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{2.355908in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{2.286991in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{2.201503in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{1.936913in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{1.687967in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{1.054587in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{1.850342in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{2.033437in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{2.158817in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{2.253302in}}%
\pgfpathlineto{\pgfqpoint{3.466466in}{2.328337in}}%
\pgfpathlineto{\pgfqpoint{3.477767in}{2.389866in}}%
\pgfpathlineto{\pgfqpoint{3.489068in}{2.441373in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{2.485071in}}%
\pgfpathlineto{\pgfqpoint{3.511670in}{2.522453in}}%
\pgfpathlineto{\pgfqpoint{3.522971in}{2.554568in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{2.582181in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{2.605862in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{2.626041in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{2.643053in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{2.657153in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.668540in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{2.677364in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{2.683736in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{2.687734in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{2.689405in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{2.688770in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{2.685821in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{2.680522in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{2.672810in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{2.662586in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{2.649718in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{2.634028in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{2.615284in}}%
\pgfpathlineto{\pgfqpoint{3.737690in}{2.593187in}}%
\pgfpathlineto{\pgfqpoint{3.748991in}{2.567349in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{2.537263in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.502255in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{2.461408in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{2.413444in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{2.356504in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{2.287742in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{2.202489in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{2.092270in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{1.939120in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{1.692779in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{1.515808in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{1.849051in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{2.032420in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{2.158011in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{2.252645in}}%
\pgfpathlineto{\pgfqpoint{3.941107in}{2.327790in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{2.389403in}}%
\pgfpathlineto{\pgfqpoint{3.963709in}{2.440977in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{2.484730in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{2.522158in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{2.554313in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{2.581960in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{2.605670in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.625877in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{2.642913in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{2.657035in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{2.668443in}}%
\pgfpathlineto{\pgfqpoint{4.076719in}{2.677287in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{2.683679in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{2.689385in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{2.688769in}}%
\pgfpathlineto{\pgfqpoint{4.133224in}{2.685839in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{2.680560in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{2.672868in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{2.649824in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{2.634160in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{2.615446in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{2.593382in}}%
\pgfpathlineto{\pgfqpoint{4.223632in}{2.567583in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{4.246234in}{2.502588in}}%
\pgfpathlineto{\pgfqpoint{4.257535in}{2.461808in}}%
\pgfpathlineto{\pgfqpoint{4.268836in}{2.413929in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{2.357100in}}%
\pgfpathlineto{\pgfqpoint{4.291438in}{2.288494in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{2.203476in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{2.093657in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{1.941331in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{1.847795in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{2.031415in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{2.251991in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{2.327244in}}%
\pgfpathlineto{\pgfqpoint{4.427049in}{2.388941in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{2.440581in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{2.484389in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{4.472253in}{2.554056in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{2.581738in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{2.625712in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{2.642772in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{2.656917in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.668346in}}%
\pgfpathlineto{\pgfqpoint{4.551360in}{2.677210in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{2.683621in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{2.687656in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{2.689365in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{2.688767in}}%
\pgfpathlineto{\pgfqpoint{4.607865in}{2.685856in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{2.680597in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{2.672927in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{2.662748in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{2.649929in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{2.634291in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{2.615607in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{2.593577in}}%
\pgfpathlineto{\pgfqpoint{4.698273in}{2.567817in}}%
\pgfpathlineto{\pgfqpoint{4.709574in}{2.537821in}}%
\pgfpathlineto{\pgfqpoint{4.720875in}{2.502921in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{2.414413in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.357696in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{2.289247in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{2.204465in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{2.095045in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{1.943544in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{1.167555in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{1.515412in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{1.846575in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{2.030422in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{2.156414in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.251339in}}%
\pgfpathlineto{\pgfqpoint{4.890390in}{2.326699in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{4.912992in}{2.440186in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{2.484048in}}%
\pgfpathlineto{\pgfqpoint{4.935594in}{2.521567in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{2.553800in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{2.581515in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{2.605285in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{2.625546in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{2.642631in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{2.656799in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{2.668249in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{2.677133in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{2.683562in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{2.687617in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{2.689344in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{2.688765in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.685873in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{2.680634in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{2.672984in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{2.662828in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{2.650033in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{2.634422in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{2.615767in}}%
\pgfpathlineto{\pgfqpoint{5.161613in}{2.593771in}}%
\pgfpathlineto{\pgfqpoint{5.172914in}{2.568050in}}%
\pgfpathlineto{\pgfqpoint{5.184215in}{2.538100in}}%
\pgfpathlineto{\pgfqpoint{5.195516in}{2.503253in}}%
\pgfpathlineto{\pgfqpoint{5.206817in}{2.462607in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{2.414897in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{2.358292in}}%
\pgfpathlineto{\pgfqpoint{5.240720in}{2.289999in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{2.205454in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{2.096435in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{1.945759in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{1.707100in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{1.196839in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{1.515543in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{1.845393in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{2.029441in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{2.155624in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{2.250691in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{2.326156in}}%
\pgfpathlineto{\pgfqpoint{5.376332in}{2.388018in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{2.439790in}}%
\pgfpathlineto{\pgfqpoint{5.398934in}{2.483706in}}%
\pgfpathlineto{\pgfqpoint{5.410235in}{2.521271in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{2.553542in}}%
\pgfpathlineto{\pgfqpoint{5.432837in}{2.581292in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{2.605092in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{2.625380in}}%
\pgfpathlineto{\pgfqpoint{5.466740in}{2.642489in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{2.656680in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{2.668151in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{2.677055in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{2.683504in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{2.687577in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.689322in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.689322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036702in}{0.524667in}}%
\pgfpathlineto{\pgfqpoint{1.036756in}{2.785668in}}%
\pgfpathlineto{\pgfqpoint{1.048057in}{3.044474in}}%
\pgfpathlineto{\pgfqpoint{1.059357in}{3.214779in}}%
\pgfpathlineto{\pgfqpoint{1.070658in}{3.329344in}}%
\pgfpathlineto{\pgfqpoint{1.081959in}{3.421437in}}%
\pgfpathlineto{\pgfqpoint{1.093260in}{3.490546in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{3.548896in}}%
\pgfpathlineto{\pgfqpoint{1.115862in}{3.594257in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{3.637075in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{3.674114in}}%
\pgfpathlineto{\pgfqpoint{1.149765in}{3.705457in}}%
\pgfpathlineto{\pgfqpoint{1.161066in}{3.731606in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{3.753410in}}%
\pgfpathlineto{\pgfqpoint{1.183668in}{3.771681in}}%
\pgfpathlineto{\pgfqpoint{1.194969in}{3.787022in}}%
\pgfpathlineto{\pgfqpoint{1.206270in}{3.799081in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{3.808906in}}%
\pgfpathlineto{\pgfqpoint{1.228872in}{3.816092in}}%
\pgfpathlineto{\pgfqpoint{1.240173in}{3.820556in}}%
\pgfpathlineto{\pgfqpoint{1.251474in}{3.823407in}}%
\pgfpathlineto{\pgfqpoint{1.262775in}{3.823038in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{3.821435in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{3.816757in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{3.810736in}}%
\pgfpathlineto{\pgfqpoint{1.307979in}{3.802663in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{3.791172in}}%
\pgfpathlineto{\pgfqpoint{1.330581in}{3.776646in}}%
\pgfpathlineto{\pgfqpoint{1.341882in}{3.758743in}}%
\pgfpathlineto{\pgfqpoint{1.353183in}{3.737292in}}%
\pgfpathlineto{\pgfqpoint{1.364484in}{3.713181in}}%
\pgfpathlineto{\pgfqpoint{1.375785in}{3.685680in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{3.651689in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{3.615975in}}%
\pgfpathlineto{\pgfqpoint{1.409688in}{3.573357in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{3.518159in}}%
\pgfpathlineto{\pgfqpoint{1.432290in}{3.457548in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{3.393526in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{3.305598in}}%
\pgfpathlineto{\pgfqpoint{1.466193in}{3.202359in}}%
\pgfpathlineto{\pgfqpoint{1.477494in}{3.068291in}}%
\pgfpathlineto{\pgfqpoint{1.488795in}{2.956414in}}%
\pgfpathlineto{\pgfqpoint{1.500096in}{2.941654in}}%
\pgfpathlineto{\pgfqpoint{1.511397in}{3.017395in}}%
\pgfpathlineto{\pgfqpoint{1.522698in}{3.157053in}}%
\pgfpathlineto{\pgfqpoint{1.533999in}{3.272298in}}%
\pgfpathlineto{\pgfqpoint{1.545300in}{3.369117in}}%
\pgfpathlineto{\pgfqpoint{1.556601in}{3.445916in}}%
\pgfpathlineto{\pgfqpoint{1.567902in}{3.511215in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{3.564261in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{3.610390in}}%
\pgfpathlineto{\pgfqpoint{1.601805in}{3.649514in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{3.683849in}}%
\pgfpathlineto{\pgfqpoint{1.624406in}{3.714663in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{3.740514in}}%
\pgfpathlineto{\pgfqpoint{1.647008in}{3.762340in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{3.779520in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{3.794947in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{3.806969in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{3.816303in}}%
\pgfpathlineto{\pgfqpoint{1.703513in}{3.823900in}}%
\pgfpathlineto{\pgfqpoint{1.714814in}{3.828631in}}%
\pgfpathlineto{\pgfqpoint{1.726115in}{3.831080in}}%
\pgfpathlineto{\pgfqpoint{1.737416in}{3.831501in}}%
\pgfpathlineto{\pgfqpoint{1.748717in}{3.829486in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{3.825881in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.820228in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{3.811909in}}%
\pgfpathlineto{\pgfqpoint{1.793921in}{3.802108in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{3.787565in}}%
\pgfpathlineto{\pgfqpoint{1.816523in}{3.770933in}}%
\pgfpathlineto{\pgfqpoint{1.827824in}{3.751817in}}%
\pgfpathlineto{\pgfqpoint{1.839125in}{3.729028in}}%
\pgfpathlineto{\pgfqpoint{1.850426in}{3.703477in}}%
\pgfpathlineto{\pgfqpoint{1.861727in}{3.674722in}}%
\pgfpathlineto{\pgfqpoint{1.873028in}{3.643126in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{3.606243in}}%
\pgfpathlineto{\pgfqpoint{1.895630in}{3.562089in}}%
\pgfpathlineto{\pgfqpoint{1.918232in}{3.471045in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{3.419978in}}%
\pgfpathlineto{\pgfqpoint{1.940834in}{3.366642in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{3.321710in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{3.287282in}}%
\pgfpathlineto{\pgfqpoint{1.974737in}{3.290148in}}%
\pgfpathlineto{\pgfqpoint{1.986038in}{3.306912in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{3.353594in}}%
\pgfpathlineto{\pgfqpoint{2.008640in}{3.411565in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{3.568063in}}%
\pgfpathlineto{\pgfqpoint{2.053844in}{3.610729in}}%
\pgfpathlineto{\pgfqpoint{2.065145in}{3.648306in}}%
\pgfpathlineto{\pgfqpoint{2.076446in}{3.682386in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.712629in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{3.738956in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{3.762860in}}%
\pgfpathlineto{\pgfqpoint{2.121650in}{3.782779in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{3.798775in}}%
\pgfpathlineto{\pgfqpoint{2.144252in}{3.812577in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.824131in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{3.833399in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{3.840411in}}%
\pgfpathlineto{\pgfqpoint{2.189455in}{3.845025in}}%
\pgfpathlineto{\pgfqpoint{2.200756in}{3.847217in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{3.848689in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{3.846393in}}%
\pgfpathlineto{\pgfqpoint{2.234659in}{3.843352in}}%
\pgfpathlineto{\pgfqpoint{2.245960in}{3.838522in}}%
\pgfpathlineto{\pgfqpoint{2.257261in}{3.831142in}}%
\pgfpathlineto{\pgfqpoint{2.268562in}{3.821819in}}%
\pgfpathlineto{\pgfqpoint{2.279863in}{3.809231in}}%
\pgfpathlineto{\pgfqpoint{2.291164in}{3.794858in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{3.778635in}}%
\pgfpathlineto{\pgfqpoint{2.325067in}{3.736746in}}%
\pgfpathlineto{\pgfqpoint{2.336368in}{3.713068in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{3.686204in}}%
\pgfpathlineto{\pgfqpoint{2.358970in}{3.657234in}}%
\pgfpathlineto{\pgfqpoint{2.392873in}{3.562138in}}%
\pgfpathlineto{\pgfqpoint{2.404174in}{3.532609in}}%
\pgfpathlineto{\pgfqpoint{2.415475in}{3.504419in}}%
\pgfpathlineto{\pgfqpoint{2.426776in}{3.485138in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{3.470530in}}%
\pgfpathlineto{\pgfqpoint{2.449378in}{3.472243in}}%
\pgfpathlineto{\pgfqpoint{2.460679in}{3.482958in}}%
\pgfpathlineto{\pgfqpoint{2.471980in}{3.505735in}}%
\pgfpathlineto{\pgfqpoint{2.483281in}{3.535413in}}%
\pgfpathlineto{\pgfqpoint{2.494582in}{3.566741in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.670513in}}%
\pgfpathlineto{\pgfqpoint{2.539786in}{3.699457in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.727261in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.751592in}}%
\pgfpathlineto{\pgfqpoint{2.573689in}{3.774630in}}%
\pgfpathlineto{\pgfqpoint{2.584990in}{3.795295in}}%
\pgfpathlineto{\pgfqpoint{2.596291in}{3.812412in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.827167in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{3.839722in}}%
\pgfpathlineto{\pgfqpoint{2.630194in}{3.849359in}}%
\pgfpathlineto{\pgfqpoint{2.641495in}{3.857955in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{3.864100in}}%
\pgfpathlineto{\pgfqpoint{2.664097in}{3.868769in}}%
\pgfpathlineto{\pgfqpoint{2.675398in}{3.871041in}}%
\pgfpathlineto{\pgfqpoint{2.686699in}{3.871871in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{3.870562in}}%
\pgfpathlineto{\pgfqpoint{2.709301in}{3.868264in}}%
\pgfpathlineto{\pgfqpoint{2.720602in}{3.863178in}}%
\pgfpathlineto{\pgfqpoint{2.731902in}{3.857306in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{3.849201in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{3.839056in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{3.826509in}}%
\pgfpathlineto{\pgfqpoint{2.777106in}{3.812607in}}%
\pgfpathlineto{\pgfqpoint{2.799708in}{3.777882in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{3.758764in}}%
\pgfpathlineto{\pgfqpoint{2.822310in}{3.738467in}}%
\pgfpathlineto{\pgfqpoint{2.844912in}{3.694573in}}%
\pgfpathlineto{\pgfqpoint{2.856213in}{3.671651in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{3.651685in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{3.616487in}}%
\pgfpathlineto{\pgfqpoint{2.901417in}{3.606261in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{3.598312in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{3.599972in}}%
\pgfpathlineto{\pgfqpoint{2.935320in}{3.608233in}}%
\pgfpathlineto{\pgfqpoint{2.946621in}{3.620616in}}%
\pgfpathlineto{\pgfqpoint{2.969223in}{3.658860in}}%
\pgfpathlineto{\pgfqpoint{2.980524in}{3.681176in}}%
\pgfpathlineto{\pgfqpoint{3.003126in}{3.731420in}}%
\pgfpathlineto{\pgfqpoint{3.025728in}{3.776773in}}%
\pgfpathlineto{\pgfqpoint{3.048330in}{3.815582in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{3.832674in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{3.847482in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{3.860139in}}%
\pgfpathlineto{\pgfqpoint{3.093534in}{3.870484in}}%
\pgfpathlineto{\pgfqpoint{3.104835in}{3.879637in}}%
\pgfpathlineto{\pgfqpoint{3.116136in}{3.886950in}}%
\pgfpathlineto{\pgfqpoint{3.127437in}{3.892347in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{3.897043in}}%
\pgfpathlineto{\pgfqpoint{3.150039in}{3.899497in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{3.899951in}}%
\pgfpathlineto{\pgfqpoint{3.172641in}{3.899439in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{3.896989in}}%
\pgfpathlineto{\pgfqpoint{3.195243in}{3.893504in}}%
\pgfpathlineto{\pgfqpoint{3.206544in}{3.888076in}}%
\pgfpathlineto{\pgfqpoint{3.217845in}{3.881240in}}%
\pgfpathlineto{\pgfqpoint{3.229146in}{3.872597in}}%
\pgfpathlineto{\pgfqpoint{3.240447in}{3.862285in}}%
\pgfpathlineto{\pgfqpoint{3.251748in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{3.263049in}{3.836027in}}%
\pgfpathlineto{\pgfqpoint{3.285650in}{3.806927in}}%
\pgfpathlineto{\pgfqpoint{3.296951in}{3.792042in}}%
\pgfpathlineto{\pgfqpoint{3.308252in}{3.774920in}}%
\pgfpathlineto{\pgfqpoint{3.330854in}{3.743261in}}%
\pgfpathlineto{\pgfqpoint{3.342155in}{3.728602in}}%
\pgfpathlineto{\pgfqpoint{3.353456in}{3.716016in}}%
\pgfpathlineto{\pgfqpoint{3.364757in}{3.705584in}}%
\pgfpathlineto{\pgfqpoint{3.376058in}{3.699185in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{3.697095in}}%
\pgfpathlineto{\pgfqpoint{3.398660in}{3.697156in}}%
\pgfpathlineto{\pgfqpoint{3.409961in}{3.701694in}}%
\pgfpathlineto{\pgfqpoint{3.421262in}{3.711531in}}%
\pgfpathlineto{\pgfqpoint{3.432563in}{3.722772in}}%
\pgfpathlineto{\pgfqpoint{3.443864in}{3.737421in}}%
\pgfpathlineto{\pgfqpoint{3.455165in}{3.753133in}}%
\pgfpathlineto{\pgfqpoint{3.500369in}{3.826664in}}%
\pgfpathlineto{\pgfqpoint{3.534272in}{3.872996in}}%
\pgfpathlineto{\pgfqpoint{3.545573in}{3.885322in}}%
\pgfpathlineto{\pgfqpoint{3.556874in}{3.895655in}}%
\pgfpathlineto{\pgfqpoint{3.568175in}{3.904547in}}%
\pgfpathlineto{\pgfqpoint{3.579476in}{3.912772in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{3.918955in}}%
\pgfpathlineto{\pgfqpoint{3.613379in}{3.927835in}}%
\pgfpathlineto{\pgfqpoint{3.624680in}{3.930049in}}%
\pgfpathlineto{\pgfqpoint{3.635981in}{3.930731in}}%
\pgfpathlineto{\pgfqpoint{3.647282in}{3.930583in}}%
\pgfpathlineto{\pgfqpoint{3.658583in}{3.928532in}}%
\pgfpathlineto{\pgfqpoint{3.669884in}{3.925462in}}%
\pgfpathlineto{\pgfqpoint{3.681185in}{3.921035in}}%
\pgfpathlineto{\pgfqpoint{3.692486in}{3.915495in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.908273in}}%
\pgfpathlineto{\pgfqpoint{3.715088in}{3.899715in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.889416in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{3.855658in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{3.843630in}}%
\pgfpathlineto{\pgfqpoint{3.782894in}{3.830958in}}%
\pgfpathlineto{\pgfqpoint{3.794195in}{3.818871in}}%
\pgfpathlineto{\pgfqpoint{3.805496in}{3.807695in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{3.797479in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{3.788479in}}%
\pgfpathlineto{\pgfqpoint{3.839398in}{3.781426in}}%
\pgfpathlineto{\pgfqpoint{3.850699in}{3.776799in}}%
\pgfpathlineto{\pgfqpoint{3.862000in}{3.775247in}}%
\pgfpathlineto{\pgfqpoint{3.873301in}{3.776304in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{3.779803in}}%
\pgfpathlineto{\pgfqpoint{3.895903in}{3.786164in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.795451in}}%
\pgfpathlineto{\pgfqpoint{3.918505in}{3.805924in}}%
\pgfpathlineto{\pgfqpoint{3.929806in}{3.818438in}}%
\pgfpathlineto{\pgfqpoint{3.952408in}{3.846000in}}%
\pgfpathlineto{\pgfqpoint{3.975010in}{3.874384in}}%
\pgfpathlineto{\pgfqpoint{3.986311in}{3.887729in}}%
\pgfpathlineto{\pgfqpoint{4.008913in}{3.913102in}}%
\pgfpathlineto{\pgfqpoint{4.020214in}{3.923183in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.932074in}}%
\pgfpathlineto{\pgfqpoint{4.042816in}{3.940069in}}%
\pgfpathlineto{\pgfqpoint{4.054117in}{3.946929in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{3.952266in}}%
\pgfpathlineto{\pgfqpoint{4.088020in}{3.960045in}}%
\pgfpathlineto{\pgfqpoint{4.099321in}{3.962107in}}%
\pgfpathlineto{\pgfqpoint{4.110622in}{3.962784in}}%
\pgfpathlineto{\pgfqpoint{4.121923in}{3.962526in}}%
\pgfpathlineto{\pgfqpoint{4.144525in}{3.958739in}}%
\pgfpathlineto{\pgfqpoint{4.155826in}{3.955132in}}%
\pgfpathlineto{\pgfqpoint{4.167127in}{3.950490in}}%
\pgfpathlineto{\pgfqpoint{4.178428in}{3.944326in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{3.936857in}}%
\pgfpathlineto{\pgfqpoint{4.201030in}{3.928824in}}%
\pgfpathlineto{\pgfqpoint{4.212331in}{3.920257in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.901304in}}%
\pgfpathlineto{\pgfqpoint{4.280137in}{3.864361in}}%
\pgfpathlineto{\pgfqpoint{4.302739in}{3.850631in}}%
\pgfpathlineto{\pgfqpoint{4.314040in}{3.845850in}}%
\pgfpathlineto{\pgfqpoint{4.325341in}{3.842267in}}%
\pgfpathlineto{\pgfqpoint{4.336642in}{3.842044in}}%
\pgfpathlineto{\pgfqpoint{4.347943in}{3.842483in}}%
\pgfpathlineto{\pgfqpoint{4.359244in}{3.844984in}}%
\pgfpathlineto{\pgfqpoint{4.370545in}{3.850098in}}%
\pgfpathlineto{\pgfqpoint{4.381846in}{3.857206in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{3.864991in}}%
\pgfpathlineto{\pgfqpoint{4.415748in}{3.885462in}}%
\pgfpathlineto{\pgfqpoint{4.438350in}{3.908179in}}%
\pgfpathlineto{\pgfqpoint{4.449651in}{3.919753in}}%
\pgfpathlineto{\pgfqpoint{4.483554in}{3.951410in}}%
\pgfpathlineto{\pgfqpoint{4.494855in}{3.960278in}}%
\pgfpathlineto{\pgfqpoint{4.506156in}{3.967723in}}%
\pgfpathlineto{\pgfqpoint{4.517457in}{3.974564in}}%
\pgfpathlineto{\pgfqpoint{4.528758in}{3.980628in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{3.985395in}}%
\pgfpathlineto{\pgfqpoint{4.562661in}{3.991977in}}%
\pgfpathlineto{\pgfqpoint{4.573962in}{3.993887in}}%
\pgfpathlineto{\pgfqpoint{4.585263in}{3.994600in}}%
\pgfpathlineto{\pgfqpoint{4.596564in}{3.994522in}}%
\pgfpathlineto{\pgfqpoint{4.619166in}{3.991098in}}%
\pgfpathlineto{\pgfqpoint{4.630467in}{3.988167in}}%
\pgfpathlineto{\pgfqpoint{4.641768in}{3.984480in}}%
\pgfpathlineto{\pgfqpoint{4.653069in}{3.979108in}}%
\pgfpathlineto{\pgfqpoint{4.664370in}{3.973244in}}%
\pgfpathlineto{\pgfqpoint{4.686972in}{3.959455in}}%
\pgfpathlineto{\pgfqpoint{4.743477in}{3.921708in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.914851in}}%
\pgfpathlineto{\pgfqpoint{4.766079in}{3.910039in}}%
\pgfpathlineto{\pgfqpoint{4.777380in}{3.904713in}}%
\pgfpathlineto{\pgfqpoint{4.788681in}{3.900964in}}%
\pgfpathlineto{\pgfqpoint{4.799982in}{3.898609in}}%
\pgfpathlineto{\pgfqpoint{4.811283in}{3.898162in}}%
\pgfpathlineto{\pgfqpoint{4.822584in}{3.899026in}}%
\pgfpathlineto{\pgfqpoint{4.833885in}{3.901111in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{3.905195in}}%
\pgfpathlineto{\pgfqpoint{4.856487in}{3.910837in}}%
\pgfpathlineto{\pgfqpoint{4.867788in}{3.917252in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{3.924951in}}%
\pgfpathlineto{\pgfqpoint{4.901691in}{3.942781in}}%
\pgfpathlineto{\pgfqpoint{4.924293in}{3.961519in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{3.979467in}}%
\pgfpathlineto{\pgfqpoint{4.958195in}{3.987957in}}%
\pgfpathlineto{\pgfqpoint{4.969496in}{3.995648in}}%
\pgfpathlineto{\pgfqpoint{4.980797in}{4.002334in}}%
\pgfpathlineto{\pgfqpoint{4.992098in}{4.007979in}}%
\pgfpathlineto{\pgfqpoint{5.003399in}{4.013150in}}%
\pgfpathlineto{\pgfqpoint{5.014700in}{4.017424in}}%
\pgfpathlineto{\pgfqpoint{5.026001in}{4.020544in}}%
\pgfpathlineto{\pgfqpoint{5.037302in}{4.023276in}}%
\pgfpathlineto{\pgfqpoint{5.048603in}{4.024734in}}%
\pgfpathlineto{\pgfqpoint{5.059904in}{4.025739in}}%
\pgfpathlineto{\pgfqpoint{5.071205in}{4.025544in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{4.024496in}}%
\pgfpathlineto{\pgfqpoint{5.093807in}{4.023070in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{4.020586in}}%
\pgfpathlineto{\pgfqpoint{5.116409in}{4.017489in}}%
\pgfpathlineto{\pgfqpoint{5.139011in}{4.008231in}}%
\pgfpathlineto{\pgfqpoint{5.150312in}{4.002940in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{3.966552in}}%
\pgfpathlineto{\pgfqpoint{5.229419in}{3.961163in}}%
\pgfpathlineto{\pgfqpoint{5.252021in}{3.953248in}}%
\pgfpathlineto{\pgfqpoint{5.263322in}{3.950125in}}%
\pgfpathlineto{\pgfqpoint{5.274623in}{3.948219in}}%
\pgfpathlineto{\pgfqpoint{5.285924in}{3.948131in}}%
\pgfpathlineto{\pgfqpoint{5.297225in}{3.949118in}}%
\pgfpathlineto{\pgfqpoint{5.308526in}{3.950871in}}%
\pgfpathlineto{\pgfqpoint{5.319827in}{3.954106in}}%
\pgfpathlineto{\pgfqpoint{5.331128in}{3.958759in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{3.964033in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{3.970195in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.977255in}}%
\pgfpathlineto{\pgfqpoint{5.387633in}{3.992844in}}%
\pgfpathlineto{\pgfqpoint{5.421536in}{4.015814in}}%
\pgfpathlineto{\pgfqpoint{5.444138in}{4.029596in}}%
\pgfpathlineto{\pgfqpoint{5.455439in}{4.035496in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{4.045044in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{4.048767in}}%
\pgfpathlineto{\pgfqpoint{5.500643in}{4.051565in}}%
\pgfpathlineto{\pgfqpoint{5.511943in}{4.053792in}}%
\pgfpathlineto{\pgfqpoint{5.523244in}{4.055186in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{1.886542in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917098in}{0.604389in}}{\pgfqpoint{1.917098in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{1.917098in}{1.305837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917098in}{1.336392in}}{\pgfqpoint{1.886542in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{1.336392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{1.336392in}}{\pgfqpoint{0.876389in}{1.305837in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{0.604389in}}{\pgfqpoint{0.906944in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071426in,y=1.148654in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{0.974994in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{0.974994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=0.921522in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont FSPIF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.750751in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{0.750751in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{0.750751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=0.697279in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont FSPIC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> dirichlet_energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806967in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.806967in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922292in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704140in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.101146in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.101146in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.382826in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.601314in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779832in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.779832in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.930766in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.930766in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061512in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.061512in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176838in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.176838in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.958686in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.355692in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.355692in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.637372in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.637372in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.855860in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.034377in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.034377in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.185312in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.316057in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.316057in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431383in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.431383in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.192646in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=0.637962in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.234842in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.234842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=1.176804in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.773684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=1.715646in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.312526in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.312526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=2.254488in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.851368in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.851368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=2.793330in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.390210in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.390210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=3.332172in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.929052in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.929052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358177in, y=3.871014in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.533792in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.533792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.576459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.612532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.643781in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.643781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.671344in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.671344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.858208in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.858208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.953093in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.953093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.020415in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.020415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.072634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.115301in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.115301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.151374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.182623in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.182623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.210186in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.210186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.397050in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.397050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.491935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.559257in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.559257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.611476in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.611476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.654143in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.654143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.690216in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.690216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.721465in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.721465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.749028in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.749028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.935892in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.935892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.030777in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.030777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.098099in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.098099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.150318in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.150318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.192985in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.192985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.229058in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.229058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.260307in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.260307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.287870in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.287870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.474734in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.474734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.569619in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.569619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.636941in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.636941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.689160in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.689160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.731826in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.731826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.767900in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.767900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.799149in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.799149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.826712in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.826712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.013576in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.013576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.108461in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.108461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.175783in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.175783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.228002in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.228002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.270668in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.270668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.306742in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.306742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.337991in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.337991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.365554in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.365554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.552417in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.552417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.647303in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.647303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.714625in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.714625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.766844in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.766844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.809510in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.809510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.845584in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.845584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.876833in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.876833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.904396in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.904396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.091259in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.091259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.186145in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.186145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302621in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\Delta E||_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.681187in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{2.435201in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.762884in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{3.099674in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{3.598251in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.681187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704140in}{2.005639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601314in}{2.435201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.762884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958686in}{3.099674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855860in}{3.598251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{2.851368in}}%
\pgfpathlineto{\pgfqpoint{4.855860in}{2.526953in}}%
\pgfpathlineto{\pgfqpoint{3.958686in}{2.098099in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.773684in}}%
\pgfpathlineto{\pgfqpoint{2.601314in}{1.449269in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{1.020415in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Global energy error with respect to \(\displaystyle \Delta t\) for Dirichlet BC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathlineto{\pgfqpoint{2.920851in}{3.653292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.951407in}{3.653292in}}{\pgfqpoint{2.951407in}{3.683848in}}%
\pgfpathlineto{\pgfqpoint{2.951407in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.951407in}{4.147611in}}{\pgfqpoint{2.920851in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.683848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.653292in}}{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{3.653292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.023897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Numerical Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 2nd order reference}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> energy_over_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589796in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.589796in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589796in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154138in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.154138in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154138in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718480in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.718480in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718480in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282822in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.282822in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.282822in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847163in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847163in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411505in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.411505in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.411505in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975847in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.975847in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.975847in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540189in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.540189in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540189in,y=0.396056in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.192646in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.987989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=0.929952in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.754156in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.754156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=1.696118in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.520323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=2.462285in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.286489in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.286489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570854in, y=3.228451in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.052656in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.052656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473652in, y=3.994618in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418096in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Total Energy}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1e\ensuremath{-}5+9.999e\ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.052656in}}%
\pgfpathlineto{\pgfqpoint{1.031098in}{4.052582in}}%
\pgfpathlineto{\pgfqpoint{1.036741in}{4.051929in}}%
\pgfpathlineto{\pgfqpoint{1.042385in}{4.050698in}}%
\pgfpathlineto{\pgfqpoint{1.048028in}{4.048897in}}%
\pgfpathlineto{\pgfqpoint{1.053672in}{4.046537in}}%
\pgfpathlineto{\pgfqpoint{1.059315in}{4.043631in}}%
\pgfpathlineto{\pgfqpoint{1.064958in}{4.040195in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{4.036249in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{4.026922in}}%
\pgfpathlineto{\pgfqpoint{1.093176in}{4.015862in}}%
\pgfpathlineto{\pgfqpoint{1.104462in}{4.003322in}}%
\pgfpathlineto{\pgfqpoint{1.115749in}{3.989587in}}%
\pgfpathlineto{\pgfqpoint{1.132679in}{3.967431in}}%
\pgfpathlineto{\pgfqpoint{1.172183in}{3.914394in}}%
\pgfpathlineto{\pgfqpoint{1.183470in}{3.900426in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{3.887573in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{3.876118in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{3.866315in}}%
\pgfpathlineto{\pgfqpoint{1.222974in}{3.862101in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{3.858377in}}%
\pgfpathlineto{\pgfqpoint{1.234261in}{3.855164in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{3.852479in}}%
\pgfpathlineto{\pgfqpoint{1.245548in}{3.850336in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{3.848748in}}%
\pgfpathlineto{\pgfqpoint{1.256835in}{3.847722in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{3.847265in}}%
\pgfpathlineto{\pgfqpoint{1.268122in}{3.847378in}}%
\pgfpathlineto{\pgfqpoint{1.273765in}{3.848061in}}%
\pgfpathlineto{\pgfqpoint{1.279408in}{3.849310in}}%
\pgfpathlineto{\pgfqpoint{1.285052in}{3.851118in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{3.853475in}}%
\pgfpathlineto{\pgfqpoint{1.296339in}{3.856368in}}%
\pgfpathlineto{\pgfqpoint{1.301982in}{3.859781in}}%
\pgfpathlineto{\pgfqpoint{1.307625in}{3.863695in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{3.872940in}}%
\pgfpathlineto{\pgfqpoint{1.330199in}{3.883899in}}%
\pgfpathlineto{\pgfqpoint{1.341486in}{3.896332in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{3.909965in}}%
\pgfpathlineto{\pgfqpoint{1.369703in}{3.932002in}}%
\pgfpathlineto{\pgfqpoint{1.409207in}{3.985028in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{3.999063in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{4.012006in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{4.023561in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{4.033465in}}%
\pgfpathlineto{\pgfqpoint{1.459998in}{4.037726in}}%
\pgfpathlineto{\pgfqpoint{1.465641in}{4.041492in}}%
\pgfpathlineto{\pgfqpoint{1.471285in}{4.044741in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{4.047456in}}%
\pgfpathlineto{\pgfqpoint{1.482571in}{4.049620in}}%
\pgfpathlineto{\pgfqpoint{1.488215in}{4.051220in}}%
\pgfpathlineto{\pgfqpoint{1.493858in}{4.052248in}}%
\pgfpathlineto{\pgfqpoint{1.499502in}{4.052697in}}%
\pgfpathlineto{\pgfqpoint{1.505145in}{4.052565in}}%
\pgfpathlineto{\pgfqpoint{1.510788in}{4.051852in}}%
\pgfpathlineto{\pgfqpoint{1.516432in}{4.050563in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{4.048705in}}%
\pgfpathlineto{\pgfqpoint{1.527719in}{4.046288in}}%
\pgfpathlineto{\pgfqpoint{1.533362in}{4.043326in}}%
\pgfpathlineto{\pgfqpoint{1.539006in}{4.039837in}}%
\pgfpathlineto{\pgfqpoint{1.544649in}{4.035840in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{4.026417in}}%
\pgfpathlineto{\pgfqpoint{1.567223in}{4.015273in}}%
\pgfpathlineto{\pgfqpoint{1.578510in}{4.002662in}}%
\pgfpathlineto{\pgfqpoint{1.589796in}{3.988871in}}%
\pgfpathlineto{\pgfqpoint{1.606727in}{3.966661in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{3.913652in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{3.899730in}}%
\pgfpathlineto{\pgfqpoint{1.668804in}{3.886938in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{3.875559in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{3.865843in}}%
\pgfpathlineto{\pgfqpoint{1.697021in}{3.861677in}}%
\pgfpathlineto{\pgfqpoint{1.702665in}{3.858004in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{3.854843in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{3.852211in}}%
\pgfpathlineto{\pgfqpoint{1.719595in}{3.850124in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{3.848592in}}%
\pgfpathlineto{\pgfqpoint{1.730882in}{3.847624in}}%
\pgfpathlineto{\pgfqpoint{1.736525in}{3.847224in}}%
\pgfpathlineto{\pgfqpoint{1.742169in}{3.847395in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{3.848136in}}%
\pgfpathlineto{\pgfqpoint{1.753455in}{3.849443in}}%
\pgfpathlineto{\pgfqpoint{1.759099in}{3.851307in}}%
\pgfpathlineto{\pgfqpoint{1.764742in}{3.853720in}}%
\pgfpathlineto{\pgfqpoint{1.770386in}{3.856667in}}%
\pgfpathlineto{\pgfqpoint{1.776029in}{3.860132in}}%
\pgfpathlineto{\pgfqpoint{1.781673in}{3.864097in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{3.873436in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{3.884478in}}%
\pgfpathlineto{\pgfqpoint{1.815533in}{3.896982in}}%
\pgfpathlineto{\pgfqpoint{1.826820in}{3.910671in}}%
\pgfpathlineto{\pgfqpoint{1.843750in}{3.932763in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{3.985766in}}%
\pgfpathlineto{\pgfqpoint{1.894541in}{3.999758in}}%
\pgfpathlineto{\pgfqpoint{1.905828in}{4.012640in}}%
\pgfpathlineto{\pgfqpoint{1.917115in}{4.024120in}}%
\pgfpathlineto{\pgfqpoint{1.928401in}{4.033937in}}%
\pgfpathlineto{\pgfqpoint{1.934045in}{4.038150in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{4.041865in}}%
\pgfpathlineto{\pgfqpoint{1.945332in}{4.045062in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{4.047722in}}%
\pgfpathlineto{\pgfqpoint{1.956619in}{4.049830in}}%
\pgfpathlineto{\pgfqpoint{1.962262in}{4.051373in}}%
\pgfpathlineto{\pgfqpoint{1.967905in}{4.052343in}}%
\pgfpathlineto{\pgfqpoint{1.973549in}{4.052733in}}%
\pgfpathlineto{\pgfqpoint{1.979192in}{4.052542in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{4.051771in}}%
\pgfpathlineto{\pgfqpoint{1.990479in}{4.050423in}}%
\pgfpathlineto{\pgfqpoint{1.996122in}{4.048507in}}%
\pgfpathlineto{\pgfqpoint{2.001766in}{4.046034in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{4.043017in}}%
\pgfpathlineto{\pgfqpoint{2.013053in}{4.039475in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{4.035427in}}%
\pgfpathlineto{\pgfqpoint{2.029983in}{4.025909in}}%
\pgfpathlineto{\pgfqpoint{2.041270in}{4.014681in}}%
\pgfpathlineto{\pgfqpoint{2.052557in}{4.002000in}}%
\pgfpathlineto{\pgfqpoint{2.063843in}{3.988154in}}%
\pgfpathlineto{\pgfqpoint{2.080774in}{3.965892in}}%
\pgfpathlineto{\pgfqpoint{2.120278in}{3.912913in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{3.899038in}}%
\pgfpathlineto{\pgfqpoint{2.142851in}{3.886308in}}%
\pgfpathlineto{\pgfqpoint{2.154138in}{3.875005in}}%
\pgfpathlineto{\pgfqpoint{2.165425in}{3.865378in}}%
\pgfpathlineto{\pgfqpoint{2.171068in}{3.861260in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{3.857637in}}%
\pgfpathlineto{\pgfqpoint{2.182355in}{3.854528in}}%
\pgfpathlineto{\pgfqpoint{2.187999in}{3.851951in}}%
\pgfpathlineto{\pgfqpoint{2.193642in}{3.849919in}}%
\pgfpathlineto{\pgfqpoint{2.199285in}{3.848444in}}%
\pgfpathlineto{\pgfqpoint{2.204929in}{3.847533in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{3.847191in}}%
\pgfpathlineto{\pgfqpoint{2.216216in}{3.847420in}}%
\pgfpathlineto{\pgfqpoint{2.221859in}{3.848219in}}%
\pgfpathlineto{\pgfqpoint{2.227503in}{3.849582in}}%
\pgfpathlineto{\pgfqpoint{2.233146in}{3.851503in}}%
\pgfpathlineto{\pgfqpoint{2.238789in}{3.853971in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{3.856972in}}%
\pgfpathlineto{\pgfqpoint{2.250076in}{3.860490in}}%
\pgfpathlineto{\pgfqpoint{2.255720in}{3.864506in}}%
\pgfpathlineto{\pgfqpoint{2.267006in}{3.873938in}}%
\pgfpathlineto{\pgfqpoint{2.278293in}{3.885063in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{3.897636in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{3.911381in}}%
\pgfpathlineto{\pgfqpoint{2.317797in}{3.933526in}}%
\pgfpathlineto{\pgfqpoint{2.357301in}{3.986505in}}%
\pgfpathlineto{\pgfqpoint{2.368588in}{4.000450in}}%
\pgfpathlineto{\pgfqpoint{2.379875in}{4.013272in}}%
\pgfpathlineto{\pgfqpoint{2.391162in}{4.024677in}}%
\pgfpathlineto{\pgfqpoint{2.402449in}{4.034405in}}%
\pgfpathlineto{\pgfqpoint{2.408092in}{4.038569in}}%
\pgfpathlineto{\pgfqpoint{2.413735in}{4.042234in}}%
\pgfpathlineto{\pgfqpoint{2.419379in}{4.045378in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{4.047984in}}%
\pgfpathlineto{\pgfqpoint{2.430666in}{4.050035in}}%
\pgfpathlineto{\pgfqpoint{2.436309in}{4.051521in}}%
\pgfpathlineto{\pgfqpoint{2.441952in}{4.052432in}}%
\pgfpathlineto{\pgfqpoint{2.447596in}{4.052764in}}%
\pgfpathlineto{\pgfqpoint{2.453239in}{4.052514in}}%
\pgfpathlineto{\pgfqpoint{2.458883in}{4.051684in}}%
\pgfpathlineto{\pgfqpoint{2.464526in}{4.050278in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{4.048305in}}%
\pgfpathlineto{\pgfqpoint{2.475813in}{4.045775in}}%
\pgfpathlineto{\pgfqpoint{2.481456in}{4.042704in}}%
\pgfpathlineto{\pgfqpoint{2.487100in}{4.039108in}}%
\pgfpathlineto{\pgfqpoint{2.492743in}{4.035009in}}%
\pgfpathlineto{\pgfqpoint{2.504030in}{4.025396in}}%
\pgfpathlineto{\pgfqpoint{2.515317in}{4.014086in}}%
\pgfpathlineto{\pgfqpoint{2.526604in}{4.001335in}}%
\pgfpathlineto{\pgfqpoint{2.537891in}{3.987434in}}%
\pgfpathlineto{\pgfqpoint{2.554821in}{3.965122in}}%
\pgfpathlineto{\pgfqpoint{2.588681in}{3.919431in}}%
\pgfpathlineto{\pgfqpoint{2.599968in}{3.905137in}}%
\pgfpathlineto{\pgfqpoint{2.611255in}{3.891853in}}%
\pgfpathlineto{\pgfqpoint{2.622542in}{3.879874in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{3.869463in}}%
\pgfpathlineto{\pgfqpoint{2.645115in}{3.860849in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{3.857276in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.854220in}}%
\pgfpathlineto{\pgfqpoint{2.662046in}{3.851697in}}%
\pgfpathlineto{\pgfqpoint{2.667689in}{3.849721in}}%
\pgfpathlineto{\pgfqpoint{2.673333in}{3.848302in}}%
\pgfpathlineto{\pgfqpoint{2.678976in}{3.847449in}}%
\pgfpathlineto{\pgfqpoint{2.684619in}{3.847165in}}%
\pgfpathlineto{\pgfqpoint{2.690263in}{3.847452in}}%
\pgfpathlineto{\pgfqpoint{2.695906in}{3.848308in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.849729in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{3.851707in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{3.854230in}}%
\pgfpathlineto{\pgfqpoint{2.718480in}{3.857285in}}%
\pgfpathlineto{\pgfqpoint{2.724123in}{3.860855in}}%
\pgfpathlineto{\pgfqpoint{2.729767in}{3.864921in}}%
\pgfpathlineto{\pgfqpoint{2.741054in}{3.874446in}}%
\pgfpathlineto{\pgfqpoint{2.752340in}{3.885653in}}%
\pgfpathlineto{\pgfqpoint{2.763627in}{3.898295in}}%
\pgfpathlineto{\pgfqpoint{2.774914in}{3.912095in}}%
\pgfpathlineto{\pgfqpoint{2.791844in}{3.934292in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{3.987242in}}%
\pgfpathlineto{\pgfqpoint{2.842635in}{4.001142in}}%
\pgfpathlineto{\pgfqpoint{2.853922in}{4.013901in}}%
\pgfpathlineto{\pgfqpoint{2.865209in}{4.025230in}}%
\pgfpathlineto{\pgfqpoint{2.876496in}{4.034869in}}%
\pgfpathlineto{\pgfqpoint{2.882139in}{4.038985in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{4.042599in}}%
\pgfpathlineto{\pgfqpoint{2.893426in}{4.045690in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{4.048240in}}%
\pgfpathlineto{\pgfqpoint{2.904713in}{4.050236in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{4.051664in}}%
\pgfpathlineto{\pgfqpoint{2.916000in}{4.052517in}}%
\pgfpathlineto{\pgfqpoint{2.921643in}{4.052790in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.052481in}}%
\pgfpathlineto{\pgfqpoint{2.932930in}{4.051592in}}%
\pgfpathlineto{\pgfqpoint{2.938573in}{4.050128in}}%
\pgfpathlineto{\pgfqpoint{2.944217in}{4.048097in}}%
\pgfpathlineto{\pgfqpoint{2.949860in}{4.045511in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{4.042385in}}%
\pgfpathlineto{\pgfqpoint{2.961147in}{4.038737in}}%
\pgfpathlineto{\pgfqpoint{2.966790in}{4.034587in}}%
\pgfpathlineto{\pgfqpoint{2.978077in}{4.024880in}}%
\pgfpathlineto{\pgfqpoint{2.989364in}{4.013487in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{4.000668in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{3.986714in}}%
\pgfpathlineto{\pgfqpoint{3.028868in}{3.964352in}}%
\pgfpathlineto{\pgfqpoint{3.062728in}{3.918679in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{3.904426in}}%
\pgfpathlineto{\pgfqpoint{3.085302in}{3.891198in}}%
\pgfpathlineto{\pgfqpoint{3.096589in}{3.879290in}}%
\pgfpathlineto{\pgfqpoint{3.107876in}{3.868963in}}%
\pgfpathlineto{\pgfqpoint{3.113519in}{3.864465in}}%
\pgfpathlineto{\pgfqpoint{3.119163in}{3.860444in}}%
\pgfpathlineto{\pgfqpoint{3.124806in}{3.856922in}}%
\pgfpathlineto{\pgfqpoint{3.130449in}{3.853918in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{3.851450in}}%
\pgfpathlineto{\pgfqpoint{3.141736in}{3.849530in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.848168in}}%
\pgfpathlineto{\pgfqpoint{3.153023in}{3.847372in}}%
\pgfpathlineto{\pgfqpoint{3.158667in}{3.847146in}}%
\pgfpathlineto{\pgfqpoint{3.164310in}{3.847491in}}%
\pgfpathlineto{\pgfqpoint{3.169953in}{3.848405in}}%
\pgfpathlineto{\pgfqpoint{3.175597in}{3.849883in}}%
\pgfpathlineto{\pgfqpoint{3.181240in}{3.851917in}}%
\pgfpathlineto{\pgfqpoint{3.186884in}{3.854495in}}%
\pgfpathlineto{\pgfqpoint{3.192527in}{3.857604in}}%
\pgfpathlineto{\pgfqpoint{3.198170in}{3.861226in}}%
\pgfpathlineto{\pgfqpoint{3.203814in}{3.865342in}}%
\pgfpathlineto{\pgfqpoint{3.215101in}{3.874960in}}%
\pgfpathlineto{\pgfqpoint{3.226388in}{3.886248in}}%
\pgfpathlineto{\pgfqpoint{3.237674in}{3.898959in}}%
\pgfpathlineto{\pgfqpoint{3.248961in}{3.912812in}}%
\pgfpathlineto{\pgfqpoint{3.265891in}{3.935060in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{3.987979in}}%
\pgfpathlineto{\pgfqpoint{3.316682in}{4.001831in}}%
\pgfpathlineto{\pgfqpoint{3.327969in}{4.014528in}}%
\pgfpathlineto{\pgfqpoint{3.339256in}{4.025779in}}%
\pgfpathlineto{\pgfqpoint{3.350543in}{4.035330in}}%
\pgfpathlineto{\pgfqpoint{3.356186in}{4.039396in}}%
\pgfpathlineto{\pgfqpoint{3.361830in}{4.042959in}}%
\pgfpathlineto{\pgfqpoint{3.367473in}{4.045997in}}%
\pgfpathlineto{\pgfqpoint{3.373116in}{4.048492in}}%
\pgfpathlineto{\pgfqpoint{3.378760in}{4.050431in}}%
\pgfpathlineto{\pgfqpoint{3.384403in}{4.051802in}}%
\pgfpathlineto{\pgfqpoint{3.390047in}{4.052597in}}%
\pgfpathlineto{\pgfqpoint{3.395690in}{4.052811in}}%
\pgfpathlineto{\pgfqpoint{3.401333in}{4.052443in}}%
\pgfpathlineto{\pgfqpoint{3.406977in}{4.051495in}}%
\pgfpathlineto{\pgfqpoint{3.412620in}{4.049973in}}%
\pgfpathlineto{\pgfqpoint{3.418264in}{4.047885in}}%
\pgfpathlineto{\pgfqpoint{3.423907in}{4.045243in}}%
\pgfpathlineto{\pgfqpoint{3.429551in}{4.042062in}}%
\pgfpathlineto{\pgfqpoint{3.435194in}{4.038361in}}%
\pgfpathlineto{\pgfqpoint{3.440837in}{4.034160in}}%
\pgfpathlineto{\pgfqpoint{3.452124in}{4.024360in}}%
\pgfpathlineto{\pgfqpoint{3.463411in}{4.012885in}}%
\pgfpathlineto{\pgfqpoint{3.474698in}{3.999998in}}%
\pgfpathlineto{\pgfqpoint{3.485985in}{3.985991in}}%
\pgfpathlineto{\pgfqpoint{3.502915in}{3.963581in}}%
\pgfpathlineto{\pgfqpoint{3.536776in}{3.917930in}}%
\pgfpathlineto{\pgfqpoint{3.548062in}{3.903718in}}%
\pgfpathlineto{\pgfqpoint{3.559349in}{3.890548in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{3.878711in}}%
\pgfpathlineto{\pgfqpoint{3.581923in}{3.868469in}}%
\pgfpathlineto{\pgfqpoint{3.587566in}{3.864017in}}%
\pgfpathlineto{\pgfqpoint{3.593210in}{3.860045in}}%
\pgfpathlineto{\pgfqpoint{3.598853in}{3.856574in}}%
\pgfpathlineto{\pgfqpoint{3.604497in}{3.853624in}}%
\pgfpathlineto{\pgfqpoint{3.610140in}{3.851210in}}%
\pgfpathlineto{\pgfqpoint{3.615783in}{3.849345in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{3.848040in}}%
\pgfpathlineto{\pgfqpoint{3.627070in}{3.847302in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{3.847134in}}%
\pgfpathlineto{\pgfqpoint{3.638357in}{3.847537in}}%
\pgfpathlineto{\pgfqpoint{3.644000in}{3.848509in}}%
\pgfpathlineto{\pgfqpoint{3.649644in}{3.850044in}}%
\pgfpathlineto{\pgfqpoint{3.655287in}{3.852134in}}%
\pgfpathlineto{\pgfqpoint{3.660931in}{3.854767in}}%
\pgfpathlineto{\pgfqpoint{3.666574in}{3.857930in}}%
\pgfpathlineto{\pgfqpoint{3.672218in}{3.861604in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.865769in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{3.875480in}}%
\pgfpathlineto{\pgfqpoint{3.700435in}{3.886849in}}%
\pgfpathlineto{\pgfqpoint{3.711721in}{3.899627in}}%
\pgfpathlineto{\pgfqpoint{3.723008in}{3.913533in}}%
\pgfpathlineto{\pgfqpoint{3.739939in}{3.935830in}}%
\pgfpathlineto{\pgfqpoint{3.773799in}{3.981470in}}%
\pgfpathlineto{\pgfqpoint{3.785086in}{3.995744in}}%
\pgfpathlineto{\pgfqpoint{3.796373in}{4.009001in}}%
\pgfpathlineto{\pgfqpoint{3.807660in}{4.020938in}}%
\pgfpathlineto{\pgfqpoint{3.818946in}{4.031285in}}%
\pgfpathlineto{\pgfqpoint{3.824590in}{4.035786in}}%
\pgfpathlineto{\pgfqpoint{3.830233in}{4.039804in}}%
\pgfpathlineto{\pgfqpoint{3.835877in}{4.043315in}}%
\pgfpathlineto{\pgfqpoint{3.841520in}{4.046299in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{4.048740in}}%
\pgfpathlineto{\pgfqpoint{3.852807in}{4.050622in}}%
\pgfpathlineto{\pgfqpoint{3.858450in}{4.051935in}}%
\pgfpathlineto{\pgfqpoint{3.864094in}{4.052671in}}%
\pgfpathlineto{\pgfqpoint{3.869737in}{4.052826in}}%
\pgfpathlineto{\pgfqpoint{3.875381in}{4.052399in}}%
\pgfpathlineto{\pgfqpoint{3.881024in}{4.051393in}}%
\pgfpathlineto{\pgfqpoint{3.886667in}{4.049812in}}%
\pgfpathlineto{\pgfqpoint{3.892311in}{4.047667in}}%
\pgfpathlineto{\pgfqpoint{3.897954in}{4.044969in}}%
\pgfpathlineto{\pgfqpoint{3.903598in}{4.041734in}}%
\pgfpathlineto{\pgfqpoint{3.909241in}{4.037980in}}%
\pgfpathlineto{\pgfqpoint{3.914885in}{4.033729in}}%
\pgfpathlineto{\pgfqpoint{3.926171in}{4.023836in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{4.012281in}}%
\pgfpathlineto{\pgfqpoint{3.948745in}{3.999326in}}%
\pgfpathlineto{\pgfqpoint{3.960032in}{3.985267in}}%
\pgfpathlineto{\pgfqpoint{3.976962in}{3.962811in}}%
\pgfpathlineto{\pgfqpoint{4.010823in}{3.917184in}}%
\pgfpathlineto{\pgfqpoint{4.022109in}{3.903014in}}%
\pgfpathlineto{\pgfqpoint{4.033396in}{3.889902in}}%
\pgfpathlineto{\pgfqpoint{4.044683in}{3.878138in}}%
\pgfpathlineto{\pgfqpoint{4.055970in}{3.867980in}}%
\pgfpathlineto{\pgfqpoint{4.061613in}{3.863575in}}%
\pgfpathlineto{\pgfqpoint{4.067257in}{3.859652in}}%
\pgfpathlineto{\pgfqpoint{4.072900in}{3.856233in}}%
\pgfpathlineto{\pgfqpoint{4.078544in}{3.853335in}}%
\pgfpathlineto{\pgfqpoint{4.084187in}{3.850976in}}%
\pgfpathlineto{\pgfqpoint{4.089830in}{3.849168in}}%
\pgfpathlineto{\pgfqpoint{4.095474in}{3.847920in}}%
\pgfpathlineto{\pgfqpoint{4.101117in}{3.847239in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{3.847129in}}%
\pgfpathlineto{\pgfqpoint{4.112404in}{3.847590in}}%
\pgfpathlineto{\pgfqpoint{4.118048in}{3.848619in}}%
\pgfpathlineto{\pgfqpoint{4.123691in}{3.850212in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{3.852358in}}%
\pgfpathlineto{\pgfqpoint{4.134978in}{3.855047in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{3.858262in}}%
\pgfpathlineto{\pgfqpoint{4.146265in}{3.861988in}}%
\pgfpathlineto{\pgfqpoint{4.151908in}{3.866203in}}%
\pgfpathlineto{\pgfqpoint{4.163195in}{3.876005in}}%
\pgfpathlineto{\pgfqpoint{4.174482in}{3.887454in}}%
\pgfpathlineto{\pgfqpoint{4.185769in}{3.900300in}}%
\pgfpathlineto{\pgfqpoint{4.197055in}{3.914258in}}%
\pgfpathlineto{\pgfqpoint{4.213986in}{3.936603in}}%
\pgfpathlineto{\pgfqpoint{4.247846in}{3.982224in}}%
\pgfpathlineto{\pgfqpoint{4.259133in}{3.996457in}}%
\pgfpathlineto{\pgfqpoint{4.270420in}{4.009657in}}%
\pgfpathlineto{\pgfqpoint{4.281707in}{4.021523in}}%
\pgfpathlineto{\pgfqpoint{4.292994in}{4.031784in}}%
\pgfpathlineto{\pgfqpoint{4.298637in}{4.036239in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{4.040207in}}%
\pgfpathlineto{\pgfqpoint{4.309924in}{4.043667in}}%
\pgfpathlineto{\pgfqpoint{4.315567in}{4.046597in}}%
\pgfpathlineto{\pgfqpoint{4.321211in}{4.048982in}}%
\pgfpathlineto{\pgfqpoint{4.326854in}{4.050808in}}%
\pgfpathlineto{\pgfqpoint{4.332497in}{4.052063in}}%
\pgfpathlineto{\pgfqpoint{4.338141in}{4.052740in}}%
\pgfpathlineto{\pgfqpoint{4.343784in}{4.052837in}}%
\pgfpathlineto{\pgfqpoint{4.349428in}{4.052351in}}%
\pgfpathlineto{\pgfqpoint{4.355071in}{4.051286in}}%
\pgfpathlineto{\pgfqpoint{4.360715in}{4.049647in}}%
\pgfpathlineto{\pgfqpoint{4.366358in}{4.047445in}}%
\pgfpathlineto{\pgfqpoint{4.372001in}{4.044691in}}%
\pgfpathlineto{\pgfqpoint{4.377645in}{4.041401in}}%
\pgfpathlineto{\pgfqpoint{4.383288in}{4.037595in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{4.033294in}}%
\pgfpathlineto{\pgfqpoint{4.400218in}{4.023309in}}%
\pgfpathlineto{\pgfqpoint{4.411505in}{4.011673in}}%
\pgfpathlineto{\pgfqpoint{4.422792in}{3.998652in}}%
\pgfpathlineto{\pgfqpoint{4.434079in}{3.984542in}}%
\pgfpathlineto{\pgfqpoint{4.451009in}{3.962040in}}%
\pgfpathlineto{\pgfqpoint{4.484870in}{3.916441in}}%
\pgfpathlineto{\pgfqpoint{4.496157in}{3.902314in}}%
\pgfpathlineto{\pgfqpoint{4.507443in}{3.889261in}}%
\pgfpathlineto{\pgfqpoint{4.518730in}{3.877569in}}%
\pgfpathlineto{\pgfqpoint{4.530017in}{3.867497in}}%
\pgfpathlineto{\pgfqpoint{4.535660in}{3.863139in}}%
\pgfpathlineto{\pgfqpoint{4.541304in}{3.859266in}}%
\pgfpathlineto{\pgfqpoint{4.546947in}{3.855898in}}%
\pgfpathlineto{\pgfqpoint{4.552591in}{3.853054in}}%
\pgfpathlineto{\pgfqpoint{4.558234in}{3.850750in}}%
\pgfpathlineto{\pgfqpoint{4.563878in}{3.848997in}}%
\pgfpathlineto{\pgfqpoint{4.569521in}{3.847807in}}%
\pgfpathlineto{\pgfqpoint{4.575164in}{3.847183in}}%
\pgfpathlineto{\pgfqpoint{4.580808in}{3.847131in}}%
\pgfpathlineto{\pgfqpoint{4.586451in}{3.847650in}}%
\pgfpathlineto{\pgfqpoint{4.592095in}{3.848738in}}%
\pgfpathlineto{\pgfqpoint{4.597738in}{3.850387in}}%
\pgfpathlineto{\pgfqpoint{4.603381in}{3.852589in}}%
\pgfpathlineto{\pgfqpoint{4.609025in}{3.855333in}}%
\pgfpathlineto{\pgfqpoint{4.614668in}{3.858602in}}%
\pgfpathlineto{\pgfqpoint{4.620312in}{3.862379in}}%
\pgfpathlineto{\pgfqpoint{4.631599in}{3.871370in}}%
\pgfpathlineto{\pgfqpoint{4.642885in}{3.882111in}}%
\pgfpathlineto{\pgfqpoint{4.654172in}{3.894365in}}%
\pgfpathlineto{\pgfqpoint{4.665459in}{3.907863in}}%
\pgfpathlineto{\pgfqpoint{4.682389in}{3.929785in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{3.990184in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{4.003890in}}%
\pgfpathlineto{\pgfqpoint{4.750110in}{4.016393in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{4.027410in}}%
\pgfpathlineto{\pgfqpoint{4.772684in}{4.036687in}}%
\pgfpathlineto{\pgfqpoint{4.778327in}{4.040606in}}%
\pgfpathlineto{\pgfqpoint{4.783971in}{4.044014in}}%
\pgfpathlineto{\pgfqpoint{4.789614in}{4.046891in}}%
\pgfpathlineto{\pgfqpoint{4.795258in}{4.049220in}}%
\pgfpathlineto{\pgfqpoint{4.800901in}{4.050988in}}%
\pgfpathlineto{\pgfqpoint{4.806545in}{4.052186in}}%
\pgfpathlineto{\pgfqpoint{4.812188in}{4.052805in}}%
\pgfpathlineto{\pgfqpoint{4.817831in}{4.052842in}}%
\pgfpathlineto{\pgfqpoint{4.823475in}{4.052297in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{4.051173in}}%
\pgfpathlineto{\pgfqpoint{4.834762in}{4.049476in}}%
\pgfpathlineto{\pgfqpoint{4.840405in}{4.047217in}}%
\pgfpathlineto{\pgfqpoint{4.846048in}{4.044407in}}%
\pgfpathlineto{\pgfqpoint{4.851692in}{4.041064in}}%
\pgfpathlineto{\pgfqpoint{4.857335in}{4.037206in}}%
\pgfpathlineto{\pgfqpoint{4.862979in}{4.032855in}}%
\pgfpathlineto{\pgfqpoint{4.874266in}{4.022777in}}%
\pgfpathlineto{\pgfqpoint{4.885552in}{4.011062in}}%
\pgfpathlineto{\pgfqpoint{4.896839in}{3.997975in}}%
\pgfpathlineto{\pgfqpoint{4.908126in}{3.983815in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{3.961269in}}%
\pgfpathlineto{\pgfqpoint{4.958917in}{3.915700in}}%
\pgfpathlineto{\pgfqpoint{4.970204in}{3.901617in}}%
\pgfpathlineto{\pgfqpoint{4.981490in}{3.888623in}}%
\pgfpathlineto{\pgfqpoint{4.992777in}{3.877006in}}%
\pgfpathlineto{\pgfqpoint{5.004064in}{3.867020in}}%
\pgfpathlineto{\pgfqpoint{5.009708in}{3.862709in}}%
\pgfpathlineto{\pgfqpoint{5.015351in}{3.858885in}}%
\pgfpathlineto{\pgfqpoint{5.020994in}{3.855569in}}%
\pgfpathlineto{\pgfqpoint{5.026638in}{3.852779in}}%
\pgfpathlineto{\pgfqpoint{5.032281in}{3.850530in}}%
\pgfpathlineto{\pgfqpoint{5.037925in}{3.848834in}}%
\pgfpathlineto{\pgfqpoint{5.043568in}{3.847700in}}%
\pgfpathlineto{\pgfqpoint{5.049212in}{3.847135in}}%
\pgfpathlineto{\pgfqpoint{5.054855in}{3.847141in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{3.847718in}}%
\pgfpathlineto{\pgfqpoint{5.066142in}{3.848863in}}%
\pgfpathlineto{\pgfqpoint{5.071785in}{3.850569in}}%
\pgfpathlineto{\pgfqpoint{5.077429in}{3.852828in}}%
\pgfpathlineto{\pgfqpoint{5.083072in}{3.855625in}}%
\pgfpathlineto{\pgfqpoint{5.088715in}{3.858948in}}%
\pgfpathlineto{\pgfqpoint{5.094359in}{3.862776in}}%
\pgfpathlineto{\pgfqpoint{5.105646in}{3.871863in}}%
\pgfpathlineto{\pgfqpoint{5.116933in}{3.882689in}}%
\pgfpathlineto{\pgfqpoint{5.128219in}{3.895015in}}%
\pgfpathlineto{\pgfqpoint{5.139506in}{3.908571in}}%
\pgfpathlineto{\pgfqpoint{5.156436in}{3.930551in}}%
\pgfpathlineto{\pgfqpoint{5.201584in}{3.990917in}}%
\pgfpathlineto{\pgfqpoint{5.212871in}{4.004572in}}%
\pgfpathlineto{\pgfqpoint{5.224157in}{4.017010in}}%
\pgfpathlineto{\pgfqpoint{5.235444in}{4.027946in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{4.037132in}}%
\pgfpathlineto{\pgfqpoint{5.252375in}{4.041001in}}%
\pgfpathlineto{\pgfqpoint{5.258018in}{4.044356in}}%
\pgfpathlineto{\pgfqpoint{5.263661in}{4.047179in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{4.049453in}}%
\pgfpathlineto{\pgfqpoint{5.274948in}{4.051164in}}%
\pgfpathlineto{\pgfqpoint{5.280592in}{4.052303in}}%
\pgfpathlineto{\pgfqpoint{5.286235in}{4.052864in}}%
\pgfpathlineto{\pgfqpoint{5.291878in}{4.052842in}}%
\pgfpathlineto{\pgfqpoint{5.297522in}{4.052238in}}%
\pgfpathlineto{\pgfqpoint{5.303165in}{4.051055in}}%
\pgfpathlineto{\pgfqpoint{5.308809in}{4.049301in}}%
\pgfpathlineto{\pgfqpoint{5.314452in}{4.046984in}}%
\pgfpathlineto{\pgfqpoint{5.320096in}{4.044119in}}%
\pgfpathlineto{\pgfqpoint{5.325739in}{4.040722in}}%
\pgfpathlineto{\pgfqpoint{5.331382in}{4.036812in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{4.027545in}}%
\pgfpathlineto{\pgfqpoint{5.353956in}{4.016532in}}%
\pgfpathlineto{\pgfqpoint{5.365243in}{4.004024in}}%
\pgfpathlineto{\pgfqpoint{5.376530in}{3.990304in}}%
\pgfpathlineto{\pgfqpoint{5.393460in}{3.968142in}}%
\pgfpathlineto{\pgfqpoint{5.432964in}{3.914961in}}%
\pgfpathlineto{\pgfqpoint{5.444251in}{3.900924in}}%
\pgfpathlineto{\pgfqpoint{5.455538in}{3.887990in}}%
\pgfpathlineto{\pgfqpoint{5.466824in}{3.876447in}}%
\pgfpathlineto{\pgfqpoint{5.478111in}{3.866549in}}%
\pgfpathlineto{\pgfqpoint{5.483755in}{3.862286in}}%
\pgfpathlineto{\pgfqpoint{5.489398in}{3.858512in}}%
\pgfpathlineto{\pgfqpoint{5.495042in}{3.855248in}}%
\pgfpathlineto{\pgfqpoint{5.500685in}{3.852511in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{3.850317in}}%
\pgfpathlineto{\pgfqpoint{5.511972in}{3.848678in}}%
\pgfpathlineto{\pgfqpoint{5.517615in}{3.847601in}}%
\pgfpathlineto{\pgfqpoint{5.523259in}{3.847094in}}%
\pgfpathlineto{\pgfqpoint{5.528902in}{3.847158in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.847793in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.847793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.052656in}}%
\pgfpathlineto{\pgfqpoint{1.036741in}{4.049687in}}%
\pgfpathlineto{\pgfqpoint{1.048028in}{4.037466in}}%
\pgfpathlineto{\pgfqpoint{1.059315in}{4.016271in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{3.949098in}}%
\pgfpathlineto{\pgfqpoint{1.093176in}{3.904656in}}%
\pgfpathlineto{\pgfqpoint{1.104462in}{3.854274in}}%
\pgfpathlineto{\pgfqpoint{1.115749in}{3.799096in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{3.740372in}}%
\pgfpathlineto{\pgfqpoint{1.172183in}{3.496976in}}%
\pgfpathlineto{\pgfqpoint{1.183470in}{3.440810in}}%
\pgfpathlineto{\pgfqpoint{1.194757in}{3.389099in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{3.342979in}}%
\pgfpathlineto{\pgfqpoint{1.217331in}{3.303463in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{3.271413in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{3.247527in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{3.232323in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{3.226127in}}%
\pgfpathlineto{\pgfqpoint{1.273765in}{3.229071in}}%
\pgfpathlineto{\pgfqpoint{1.285052in}{3.241086in}}%
\pgfpathlineto{\pgfqpoint{1.296339in}{3.261910in}}%
\pgfpathlineto{\pgfqpoint{1.307625in}{3.291086in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{3.327979in}}%
\pgfpathlineto{\pgfqpoint{1.330199in}{3.371784in}}%
\pgfpathlineto{\pgfqpoint{1.341486in}{3.421543in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{3.476166in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{3.534454in}}%
\pgfpathlineto{\pgfqpoint{1.409207in}{3.777833in}}%
\pgfpathlineto{\pgfqpoint{1.420494in}{3.834432in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{3.886699in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{3.933451in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{3.973619in}}%
\pgfpathlineto{\pgfqpoint{1.465641in}{4.006287in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{4.030704in}}%
\pgfpathlineto{\pgfqpoint{1.488215in}{4.046308in}}%
\pgfpathlineto{\pgfqpoint{1.499502in}{4.052738in}}%
\pgfpathlineto{\pgfqpoint{1.510788in}{4.049846in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{4.037697in}}%
\pgfpathlineto{\pgfqpoint{1.533362in}{4.016570in}}%
\pgfpathlineto{\pgfqpoint{1.544649in}{3.986948in}}%
\pgfpathlineto{\pgfqpoint{1.555936in}{3.949509in}}%
\pgfpathlineto{\pgfqpoint{1.567223in}{3.905109in}}%
\pgfpathlineto{\pgfqpoint{1.578510in}{3.854759in}}%
\pgfpathlineto{\pgfqpoint{1.589796in}{3.799602in}}%
\pgfpathlineto{\pgfqpoint{1.601083in}{3.740887in}}%
\pgfpathlineto{\pgfqpoint{1.646231in}{3.497414in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{3.441204in}}%
\pgfpathlineto{\pgfqpoint{1.668804in}{3.389439in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{3.343259in}}%
\pgfpathlineto{\pgfqpoint{1.691378in}{3.303676in}}%
\pgfpathlineto{\pgfqpoint{1.702665in}{3.271555in}}%
\pgfpathlineto{\pgfqpoint{1.713952in}{3.247595in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{3.232315in}}%
\pgfpathlineto{\pgfqpoint{1.736525in}{3.226043in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{1.759099in}{3.240858in}}%
\pgfpathlineto{\pgfqpoint{1.770386in}{3.261615in}}%
\pgfpathlineto{\pgfqpoint{1.781673in}{3.290732in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{3.327573in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{3.371334in}}%
\pgfpathlineto{\pgfqpoint{1.815533in}{3.421060in}}%
\pgfpathlineto{\pgfqpoint{1.826820in}{3.475660in}}%
\pgfpathlineto{\pgfqpoint{1.838107in}{3.533935in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{3.777381in}}%
\pgfpathlineto{\pgfqpoint{1.894541in}{3.834023in}}%
\pgfpathlineto{\pgfqpoint{1.905828in}{3.886344in}}%
\pgfpathlineto{\pgfqpoint{1.917115in}{3.933156in}}%
\pgfpathlineto{\pgfqpoint{1.928401in}{3.973393in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{4.006134in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{4.030628in}}%
\pgfpathlineto{\pgfqpoint{1.962262in}{4.046310in}}%
\pgfpathlineto{\pgfqpoint{1.973549in}{4.052819in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{4.050004in}}%
\pgfpathlineto{\pgfqpoint{1.996122in}{4.037928in}}%
\pgfpathlineto{\pgfqpoint{2.007409in}{4.016868in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{3.987306in}}%
\pgfpathlineto{\pgfqpoint{2.029983in}{3.949920in}}%
\pgfpathlineto{\pgfqpoint{2.041270in}{3.905562in}}%
\pgfpathlineto{\pgfqpoint{2.052557in}{3.855243in}}%
\pgfpathlineto{\pgfqpoint{2.063843in}{3.800107in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{3.741402in}}%
\pgfpathlineto{\pgfqpoint{2.120278in}{3.497854in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{3.441599in}}%
\pgfpathlineto{\pgfqpoint{2.142851in}{3.389781in}}%
\pgfpathlineto{\pgfqpoint{2.154138in}{3.343541in}}%
\pgfpathlineto{\pgfqpoint{2.165425in}{3.303892in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{3.271700in}}%
\pgfpathlineto{\pgfqpoint{2.187999in}{3.247666in}}%
\pgfpathlineto{\pgfqpoint{2.199285in}{3.232310in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{3.225963in}}%
\pgfpathlineto{\pgfqpoint{2.221859in}{3.228758in}}%
\pgfpathlineto{\pgfqpoint{2.233146in}{3.240632in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{3.261324in}}%
\pgfpathlineto{\pgfqpoint{2.255720in}{3.290381in}}%
\pgfpathlineto{\pgfqpoint{2.267006in}{3.327170in}}%
\pgfpathlineto{\pgfqpoint{2.278293in}{3.370887in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{3.420578in}}%
\pgfpathlineto{\pgfqpoint{2.300867in}{3.475155in}}%
\pgfpathlineto{\pgfqpoint{2.312154in}{3.533419in}}%
\pgfpathlineto{\pgfqpoint{2.357301in}{3.776929in}}%
\pgfpathlineto{\pgfqpoint{2.368588in}{3.833615in}}%
\pgfpathlineto{\pgfqpoint{2.379875in}{3.885989in}}%
\pgfpathlineto{\pgfqpoint{2.391162in}{3.932862in}}%
\pgfpathlineto{\pgfqpoint{2.402449in}{3.973167in}}%
\pgfpathlineto{\pgfqpoint{2.413735in}{4.005981in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{4.030551in}}%
\pgfpathlineto{\pgfqpoint{2.436309in}{4.046312in}}%
\pgfpathlineto{\pgfqpoint{2.447596in}{4.052900in}}%
\pgfpathlineto{\pgfqpoint{2.458883in}{4.050161in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{2.481456in}{4.017165in}}%
\pgfpathlineto{\pgfqpoint{2.492743in}{3.987664in}}%
\pgfpathlineto{\pgfqpoint{2.504030in}{3.950330in}}%
\pgfpathlineto{\pgfqpoint{2.515317in}{3.906014in}}%
\pgfpathlineto{\pgfqpoint{2.526604in}{3.855728in}}%
\pgfpathlineto{\pgfqpoint{2.537891in}{3.800613in}}%
\pgfpathlineto{\pgfqpoint{2.549177in}{3.741917in}}%
\pgfpathlineto{\pgfqpoint{2.594325in}{3.498295in}}%
\pgfpathlineto{\pgfqpoint{2.605612in}{3.441997in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{3.390126in}}%
\pgfpathlineto{\pgfqpoint{2.628185in}{3.343826in}}%
\pgfpathlineto{\pgfqpoint{2.639472in}{3.304111in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{3.271848in}}%
\pgfpathlineto{\pgfqpoint{2.662046in}{3.247740in}}%
\pgfpathlineto{\pgfqpoint{2.673333in}{3.232308in}}%
\pgfpathlineto{\pgfqpoint{2.684619in}{3.225885in}}%
\pgfpathlineto{\pgfqpoint{2.695906in}{3.228607in}}%
\pgfpathlineto{\pgfqpoint{2.707193in}{3.240410in}}%
\pgfpathlineto{\pgfqpoint{2.718480in}{3.261035in}}%
\pgfpathlineto{\pgfqpoint{2.729767in}{3.290032in}}%
\pgfpathlineto{\pgfqpoint{2.741054in}{3.326768in}}%
\pgfpathlineto{\pgfqpoint{2.752340in}{3.370442in}}%
\pgfpathlineto{\pgfqpoint{2.763627in}{3.420099in}}%
\pgfpathlineto{\pgfqpoint{2.774914in}{3.474653in}}%
\pgfpathlineto{\pgfqpoint{2.786201in}{3.532903in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{3.776478in}}%
\pgfpathlineto{\pgfqpoint{2.842635in}{3.833207in}}%
\pgfpathlineto{\pgfqpoint{2.853922in}{3.885633in}}%
\pgfpathlineto{\pgfqpoint{2.865209in}{3.932567in}}%
\pgfpathlineto{\pgfqpoint{2.876496in}{3.972939in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{4.005826in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{4.030473in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{4.046313in}}%
\pgfpathlineto{\pgfqpoint{2.921643in}{4.052979in}}%
\pgfpathlineto{\pgfqpoint{2.932930in}{4.050317in}}%
\pgfpathlineto{\pgfqpoint{2.944217in}{4.038387in}}%
\pgfpathlineto{\pgfqpoint{2.955503in}{4.017462in}}%
\pgfpathlineto{\pgfqpoint{2.966790in}{3.988021in}}%
\pgfpathlineto{\pgfqpoint{2.978077in}{3.950739in}}%
\pgfpathlineto{\pgfqpoint{2.989364in}{3.906467in}}%
\pgfpathlineto{\pgfqpoint{3.000651in}{3.856213in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{3.801120in}}%
\pgfpathlineto{\pgfqpoint{3.023224in}{3.742434in}}%
\pgfpathlineto{\pgfqpoint{3.068372in}{3.498739in}}%
\pgfpathlineto{\pgfqpoint{3.079659in}{3.442397in}}%
\pgfpathlineto{\pgfqpoint{3.090946in}{3.390474in}}%
\pgfpathlineto{\pgfqpoint{3.102232in}{3.344113in}}%
\pgfpathlineto{\pgfqpoint{3.113519in}{3.304332in}}%
\pgfpathlineto{\pgfqpoint{3.124806in}{3.271999in}}%
\pgfpathlineto{\pgfqpoint{3.136093in}{3.247817in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{3.232309in}}%
\pgfpathlineto{\pgfqpoint{3.158667in}{3.225811in}}%
\pgfpathlineto{\pgfqpoint{3.169953in}{3.228458in}}%
\pgfpathlineto{\pgfqpoint{3.181240in}{3.240190in}}%
\pgfpathlineto{\pgfqpoint{3.192527in}{3.260750in}}%
\pgfpathlineto{\pgfqpoint{3.203814in}{3.289686in}}%
\pgfpathlineto{\pgfqpoint{3.215101in}{3.326370in}}%
\pgfpathlineto{\pgfqpoint{3.226388in}{3.370000in}}%
\pgfpathlineto{\pgfqpoint{3.237674in}{3.419623in}}%
\pgfpathlineto{\pgfqpoint{3.248961in}{3.474152in}}%
\pgfpathlineto{\pgfqpoint{3.260248in}{3.532390in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{3.776027in}}%
\pgfpathlineto{\pgfqpoint{3.316682in}{3.832798in}}%
\pgfpathlineto{\pgfqpoint{3.327969in}{3.885277in}}%
\pgfpathlineto{\pgfqpoint{3.339256in}{3.932271in}}%
\pgfpathlineto{\pgfqpoint{3.350543in}{3.972711in}}%
\pgfpathlineto{\pgfqpoint{3.361830in}{4.005671in}}%
\pgfpathlineto{\pgfqpoint{3.373116in}{4.030394in}}%
\pgfpathlineto{\pgfqpoint{3.384403in}{4.046312in}}%
\pgfpathlineto{\pgfqpoint{3.395690in}{4.053057in}}%
\pgfpathlineto{\pgfqpoint{3.406977in}{4.050472in}}%
\pgfpathlineto{\pgfqpoint{3.418264in}{4.038615in}}%
\pgfpathlineto{\pgfqpoint{3.429551in}{4.017757in}}%
\pgfpathlineto{\pgfqpoint{3.440837in}{3.988378in}}%
\pgfpathlineto{\pgfqpoint{3.452124in}{3.951148in}}%
\pgfpathlineto{\pgfqpoint{3.463411in}{3.906919in}}%
\pgfpathlineto{\pgfqpoint{3.474698in}{3.856698in}}%
\pgfpathlineto{\pgfqpoint{3.485985in}{3.801626in}}%
\pgfpathlineto{\pgfqpoint{3.497272in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{3.542419in}{3.499185in}}%
\pgfpathlineto{\pgfqpoint{3.553706in}{3.442799in}}%
\pgfpathlineto{\pgfqpoint{3.564993in}{3.390823in}}%
\pgfpathlineto{\pgfqpoint{3.576279in}{3.344403in}}%
\pgfpathlineto{\pgfqpoint{3.587566in}{3.304556in}}%
\pgfpathlineto{\pgfqpoint{3.598853in}{3.272152in}}%
\pgfpathlineto{\pgfqpoint{3.610140in}{3.247896in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{3.232314in}}%
\pgfpathlineto{\pgfqpoint{3.632714in}{3.225740in}}%
\pgfpathlineto{\pgfqpoint{3.644000in}{3.228313in}}%
\pgfpathlineto{\pgfqpoint{3.655287in}{3.239974in}}%
\pgfpathlineto{\pgfqpoint{3.666574in}{3.260467in}}%
\pgfpathlineto{\pgfqpoint{3.677861in}{3.289343in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{3.325974in}}%
\pgfpathlineto{\pgfqpoint{3.700435in}{3.369560in}}%
\pgfpathlineto{\pgfqpoint{3.711721in}{3.419148in}}%
\pgfpathlineto{\pgfqpoint{3.723008in}{3.473653in}}%
\pgfpathlineto{\pgfqpoint{3.734295in}{3.531877in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{3.775576in}}%
\pgfpathlineto{\pgfqpoint{3.790729in}{3.832390in}}%
\pgfpathlineto{\pgfqpoint{3.802016in}{3.884920in}}%
\pgfpathlineto{\pgfqpoint{3.813303in}{3.931975in}}%
\pgfpathlineto{\pgfqpoint{3.824590in}{3.972482in}}%
\pgfpathlineto{\pgfqpoint{3.835877in}{4.005514in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{4.030314in}}%
\pgfpathlineto{\pgfqpoint{3.858450in}{4.046310in}}%
\pgfpathlineto{\pgfqpoint{3.869737in}{4.053134in}}%
\pgfpathlineto{\pgfqpoint{3.881024in}{4.050625in}}%
\pgfpathlineto{\pgfqpoint{3.892311in}{4.038841in}}%
\pgfpathlineto{\pgfqpoint{3.903598in}{4.018052in}}%
\pgfpathlineto{\pgfqpoint{3.914885in}{3.988734in}}%
\pgfpathlineto{\pgfqpoint{3.926171in}{3.951557in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{3.907371in}}%
\pgfpathlineto{\pgfqpoint{3.948745in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{3.960032in}{3.802133in}}%
\pgfpathlineto{\pgfqpoint{3.971319in}{3.743468in}}%
\pgfpathlineto{\pgfqpoint{4.016466in}{3.499632in}}%
\pgfpathlineto{\pgfqpoint{4.027753in}{3.443203in}}%
\pgfpathlineto{\pgfqpoint{4.039040in}{3.391176in}}%
\pgfpathlineto{\pgfqpoint{4.050327in}{3.344696in}}%
\pgfpathlineto{\pgfqpoint{4.061613in}{3.304783in}}%
\pgfpathlineto{\pgfqpoint{4.072900in}{3.272309in}}%
\pgfpathlineto{\pgfqpoint{4.084187in}{3.247979in}}%
\pgfpathlineto{\pgfqpoint{4.095474in}{3.232321in}}%
\pgfpathlineto{\pgfqpoint{4.106761in}{3.225671in}}%
\pgfpathlineto{\pgfqpoint{4.118048in}{3.228171in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{3.239761in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{3.260187in}}%
\pgfpathlineto{\pgfqpoint{4.151908in}{3.289003in}}%
\pgfpathlineto{\pgfqpoint{4.163195in}{3.325581in}}%
\pgfpathlineto{\pgfqpoint{4.174482in}{3.369122in}}%
\pgfpathlineto{\pgfqpoint{4.185769in}{3.418675in}}%
\pgfpathlineto{\pgfqpoint{4.197055in}{3.473156in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{3.531367in}}%
\pgfpathlineto{\pgfqpoint{4.253490in}{3.775125in}}%
\pgfpathlineto{\pgfqpoint{4.264776in}{3.831981in}}%
\pgfpathlineto{\pgfqpoint{4.276063in}{3.884563in}}%
\pgfpathlineto{\pgfqpoint{4.287350in}{3.931678in}}%
\pgfpathlineto{\pgfqpoint{4.298637in}{3.972252in}}%
\pgfpathlineto{\pgfqpoint{4.309924in}{4.005357in}}%
\pgfpathlineto{\pgfqpoint{4.321211in}{4.030233in}}%
\pgfpathlineto{\pgfqpoint{4.332497in}{4.046308in}}%
\pgfpathlineto{\pgfqpoint{4.343784in}{4.053209in}}%
\pgfpathlineto{\pgfqpoint{4.355071in}{4.050778in}}%
\pgfpathlineto{\pgfqpoint{4.366358in}{4.039067in}}%
\pgfpathlineto{\pgfqpoint{4.377645in}{4.018346in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{3.989089in}}%
\pgfpathlineto{\pgfqpoint{4.400218in}{3.951965in}}%
\pgfpathlineto{\pgfqpoint{4.411505in}{3.907823in}}%
\pgfpathlineto{\pgfqpoint{4.422792in}{3.857668in}}%
\pgfpathlineto{\pgfqpoint{4.434079in}{3.802641in}}%
\pgfpathlineto{\pgfqpoint{4.445366in}{3.743986in}}%
\pgfpathlineto{\pgfqpoint{4.490513in}{3.500081in}}%
\pgfpathlineto{\pgfqpoint{4.501800in}{3.443609in}}%
\pgfpathlineto{\pgfqpoint{4.513087in}{3.391530in}}%
\pgfpathlineto{\pgfqpoint{4.524374in}{3.344991in}}%
\pgfpathlineto{\pgfqpoint{4.535660in}{3.305013in}}%
\pgfpathlineto{\pgfqpoint{4.546947in}{3.272469in}}%
\pgfpathlineto{\pgfqpoint{4.558234in}{3.248065in}}%
\pgfpathlineto{\pgfqpoint{4.569521in}{3.232332in}}%
\pgfpathlineto{\pgfqpoint{4.580808in}{3.225606in}}%
\pgfpathlineto{\pgfqpoint{4.592095in}{3.228031in}}%
\pgfpathlineto{\pgfqpoint{4.603381in}{3.239551in}}%
\pgfpathlineto{\pgfqpoint{4.614668in}{3.259910in}}%
\pgfpathlineto{\pgfqpoint{4.625955in}{3.288666in}}%
\pgfpathlineto{\pgfqpoint{4.637242in}{3.325190in}}%
\pgfpathlineto{\pgfqpoint{4.648529in}{3.368686in}}%
\pgfpathlineto{\pgfqpoint{4.659816in}{3.418205in}}%
\pgfpathlineto{\pgfqpoint{4.671103in}{3.472660in}}%
\pgfpathlineto{\pgfqpoint{4.682389in}{3.530858in}}%
\pgfpathlineto{\pgfqpoint{4.727537in}{3.774675in}}%
\pgfpathlineto{\pgfqpoint{4.738824in}{3.831573in}}%
\pgfpathlineto{\pgfqpoint{4.750110in}{3.884206in}}%
\pgfpathlineto{\pgfqpoint{4.761397in}{3.931381in}}%
\pgfpathlineto{\pgfqpoint{4.772684in}{3.972021in}}%
\pgfpathlineto{\pgfqpoint{4.783971in}{4.005199in}}%
\pgfpathlineto{\pgfqpoint{4.795258in}{4.030151in}}%
\pgfpathlineto{\pgfqpoint{4.806545in}{4.046304in}}%
\pgfpathlineto{\pgfqpoint{4.817831in}{4.053284in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{4.050929in}}%
\pgfpathlineto{\pgfqpoint{4.840405in}{4.039292in}}%
\pgfpathlineto{\pgfqpoint{4.851692in}{4.018639in}}%
\pgfpathlineto{\pgfqpoint{4.862979in}{3.989443in}}%
\pgfpathlineto{\pgfqpoint{4.874266in}{3.952372in}}%
\pgfpathlineto{\pgfqpoint{4.885552in}{3.908274in}}%
\pgfpathlineto{\pgfqpoint{4.896839in}{3.858153in}}%
\pgfpathlineto{\pgfqpoint{4.908126in}{3.803148in}}%
\pgfpathlineto{\pgfqpoint{4.919413in}{3.744505in}}%
\pgfpathlineto{\pgfqpoint{4.964560in}{3.500532in}}%
\pgfpathlineto{\pgfqpoint{4.975847in}{3.444017in}}%
\pgfpathlineto{\pgfqpoint{4.987134in}{3.391887in}}%
\pgfpathlineto{\pgfqpoint{4.998421in}{3.345289in}}%
\pgfpathlineto{\pgfqpoint{5.009708in}{3.305246in}}%
\pgfpathlineto{\pgfqpoint{5.020994in}{3.272631in}}%
\pgfpathlineto{\pgfqpoint{5.032281in}{3.248154in}}%
\pgfpathlineto{\pgfqpoint{5.043568in}{3.232346in}}%
\pgfpathlineto{\pgfqpoint{5.054855in}{3.225545in}}%
\pgfpathlineto{\pgfqpoint{5.066142in}{3.227895in}}%
\pgfpathlineto{\pgfqpoint{5.077429in}{3.239343in}}%
\pgfpathlineto{\pgfqpoint{5.088715in}{3.259636in}}%
\pgfpathlineto{\pgfqpoint{5.100002in}{3.288331in}}%
\pgfpathlineto{\pgfqpoint{5.111289in}{3.324802in}}%
\pgfpathlineto{\pgfqpoint{5.122576in}{3.368253in}}%
\pgfpathlineto{\pgfqpoint{5.133863in}{3.417736in}}%
\pgfpathlineto{\pgfqpoint{5.145150in}{3.472167in}}%
\pgfpathlineto{\pgfqpoint{5.156436in}{3.530350in}}%
\pgfpathlineto{\pgfqpoint{5.201584in}{3.774225in}}%
\pgfpathlineto{\pgfqpoint{5.212871in}{3.831165in}}%
\pgfpathlineto{\pgfqpoint{5.224157in}{3.883849in}}%
\pgfpathlineto{\pgfqpoint{5.235444in}{3.931083in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{3.971790in}}%
\pgfpathlineto{\pgfqpoint{5.258018in}{4.005040in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{4.030068in}}%
\pgfpathlineto{\pgfqpoint{5.280592in}{4.046299in}}%
\pgfpathlineto{\pgfqpoint{5.291878in}{4.053357in}}%
\pgfpathlineto{\pgfqpoint{5.303165in}{4.051079in}}%
\pgfpathlineto{\pgfqpoint{5.314452in}{4.039516in}}%
\pgfpathlineto{\pgfqpoint{5.325739in}{4.018931in}}%
\pgfpathlineto{\pgfqpoint{5.337026in}{3.989796in}}%
\pgfpathlineto{\pgfqpoint{5.348313in}{3.952779in}}%
\pgfpathlineto{\pgfqpoint{5.359599in}{3.908725in}}%
\pgfpathlineto{\pgfqpoint{5.370886in}{3.858638in}}%
\pgfpathlineto{\pgfqpoint{5.382173in}{3.803656in}}%
\pgfpathlineto{\pgfqpoint{5.393460in}{3.745025in}}%
\pgfpathlineto{\pgfqpoint{5.438607in}{3.500985in}}%
\pgfpathlineto{\pgfqpoint{5.449894in}{3.444427in}}%
\pgfpathlineto{\pgfqpoint{5.461181in}{3.392246in}}%
\pgfpathlineto{\pgfqpoint{5.472468in}{3.345589in}}%
\pgfpathlineto{\pgfqpoint{5.483755in}{3.305481in}}%
\pgfpathlineto{\pgfqpoint{5.495042in}{3.272796in}}%
\pgfpathlineto{\pgfqpoint{5.506328in}{3.248246in}}%
\pgfpathlineto{\pgfqpoint{5.517615in}{3.232362in}}%
\pgfpathlineto{\pgfqpoint{5.528902in}{3.225486in}}%
\pgfpathlineto{\pgfqpoint{5.528902in}{3.225486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.052656in}}%
\pgfpathlineto{\pgfqpoint{1.048028in}{3.991432in}}%
\pgfpathlineto{\pgfqpoint{1.070602in}{3.786833in}}%
\pgfpathlineto{\pgfqpoint{1.093176in}{3.457317in}}%
\pgfpathlineto{\pgfqpoint{1.115749in}{3.032474in}}%
\pgfpathlineto{\pgfqpoint{1.138323in}{2.550209in}}%
\pgfpathlineto{\pgfqpoint{1.160897in}{2.053225in}}%
\pgfpathlineto{\pgfqpoint{1.183470in}{1.585174in}}%
\pgfpathlineto{\pgfqpoint{1.206044in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{0.892616in}}%
\pgfpathlineto{\pgfqpoint{1.251191in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.273765in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{1.296339in}{0.829919in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{1.088018in}}%
\pgfpathlineto{\pgfqpoint{1.341486in}{1.458454in}}%
\pgfpathlineto{\pgfqpoint{1.364060in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{1.409207in}{2.892625in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{3.338696in}}%
\pgfpathlineto{\pgfqpoint{1.454354in}{3.700257in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{3.944836in}}%
\pgfpathlineto{\pgfqpoint{1.499502in}{4.050319in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{4.007121in}}%
\pgfpathlineto{\pgfqpoint{1.544649in}{3.819129in}}%
\pgfpathlineto{\pgfqpoint{1.567223in}{3.503307in}}%
\pgfpathlineto{\pgfqpoint{1.589796in}{3.088036in}}%
\pgfpathlineto{\pgfqpoint{1.612370in}{2.610401in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{2.112737in}}%
\pgfpathlineto{\pgfqpoint{1.657517in}{1.638802in}}%
\pgfpathlineto{\pgfqpoint{1.680091in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{1.702665in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{1.725238in}{0.739904in}}%
\pgfpathlineto{\pgfqpoint{1.747812in}{0.700695in}}%
\pgfpathlineto{\pgfqpoint{1.770386in}{0.807081in}}%
\pgfpathlineto{\pgfqpoint{1.792959in}{1.049891in}}%
\pgfpathlineto{\pgfqpoint{1.815533in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{1.838107in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.905828in}{3.288564in}}%
\pgfpathlineto{\pgfqpoint{1.928401in}{3.662370in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{3.922609in}}%
\pgfpathlineto{\pgfqpoint{1.973549in}{4.045770in}}%
\pgfpathlineto{\pgfqpoint{1.996122in}{4.020665in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{3.849540in}}%
\pgfpathlineto{\pgfqpoint{2.041270in}{3.547842in}}%
\pgfpathlineto{\pgfqpoint{2.063843in}{3.142700in}}%
\pgfpathlineto{\pgfqpoint{2.086417in}{2.670325in}}%
\pgfpathlineto{\pgfqpoint{2.108991in}{2.172631in}}%
\pgfpathlineto{\pgfqpoint{2.131564in}{1.693421in}}%
\pgfpathlineto{\pgfqpoint{2.154138in}{1.274525in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{2.199285in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{2.221859in}{0.697264in}}%
\pgfpathlineto{\pgfqpoint{2.244433in}{0.786261in}}%
\pgfpathlineto{\pgfqpoint{2.267006in}{1.013466in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{1.359400in}}%
\pgfpathlineto{\pgfqpoint{2.312154in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{2.334728in}{2.280746in}}%
\pgfpathlineto{\pgfqpoint{2.357301in}{2.776228in}}%
\pgfpathlineto{\pgfqpoint{2.379875in}{3.237221in}}%
\pgfpathlineto{\pgfqpoint{2.402449in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{3.898335in}}%
\pgfpathlineto{\pgfqpoint{2.447596in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{4.032045in}}%
\pgfpathlineto{\pgfqpoint{2.492743in}{3.878026in}}%
\pgfpathlineto{\pgfqpoint{2.515317in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{2.537891in}{3.196392in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{2.729904in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{2.232829in}}%
\pgfpathlineto{\pgfqpoint{2.605612in}{1.748963in}}%
\pgfpathlineto{\pgfqpoint{2.628185in}{1.320585in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{0.984818in}}%
\pgfpathlineto{\pgfqpoint{2.673333in}{0.770531in}}%
\pgfpathlineto{\pgfqpoint{2.695906in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.718480in}{0.767486in}}%
\pgfpathlineto{\pgfqpoint{2.741054in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{2.763627in}{1.311797in}}%
\pgfpathlineto{\pgfqpoint{2.786201in}{1.737913in}}%
\pgfpathlineto{\pgfqpoint{2.808775in}{2.220367in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{2.717186in}}%
\pgfpathlineto{\pgfqpoint{2.853922in}{3.184735in}}%
\pgfpathlineto{\pgfqpoint{2.876496in}{3.581531in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{3.872044in}}%
\pgfpathlineto{\pgfqpoint{2.921643in}{4.030060in}}%
\pgfpathlineto{\pgfqpoint{2.944217in}{4.041243in}}%
\pgfpathlineto{\pgfqpoint{2.966790in}{3.904545in}}%
\pgfpathlineto{\pgfqpoint{2.989364in}{3.632308in}}%
\pgfpathlineto{\pgfqpoint{3.011938in}{3.249040in}}%
\pgfpathlineto{\pgfqpoint{3.034511in}{2.789056in}}%
\pgfpathlineto{\pgfqpoint{3.079659in}{1.805355in}}%
\pgfpathlineto{\pgfqpoint{3.102232in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{3.124806in}{1.019243in}}%
\pgfpathlineto{\pgfqpoint{3.147380in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{3.169953in}{0.696905in}}%
\pgfpathlineto{\pgfqpoint{3.192527in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{3.215101in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{3.237674in}{1.265559in}}%
\pgfpathlineto{\pgfqpoint{3.260248in}{1.682292in}}%
\pgfpathlineto{\pgfqpoint{3.282822in}{2.160177in}}%
\pgfpathlineto{\pgfqpoint{3.305395in}{2.657686in}}%
\pgfpathlineto{\pgfqpoint{3.327969in}{3.131176in}}%
\pgfpathlineto{\pgfqpoint{3.350543in}{3.538689in}}%
\pgfpathlineto{\pgfqpoint{3.373116in}{3.843771in}}%
\pgfpathlineto{\pgfqpoint{3.395690in}{4.018918in}}%
\pgfpathlineto{\pgfqpoint{3.418264in}{4.048246in}}%
\pgfpathlineto{\pgfqpoint{3.440837in}{3.929062in}}%
\pgfpathlineto{\pgfqpoint{3.463411in}{3.672123in}}%
\pgfpathlineto{\pgfqpoint{3.485985in}{3.300573in}}%
\pgfpathlineto{\pgfqpoint{3.508558in}{2.847706in}}%
\pgfpathlineto{\pgfqpoint{3.553706in}{1.862525in}}%
\pgfpathlineto{\pgfqpoint{3.576279in}{1.416833in}}%
\pgfpathlineto{\pgfqpoint{3.598853in}{1.055445in}}%
\pgfpathlineto{\pgfqpoint{3.621427in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{3.644000in}{0.699979in}}%
\pgfpathlineto{\pgfqpoint{3.666574in}{0.736170in}}%
\pgfpathlineto{\pgfqpoint{3.689148in}{0.914871in}}%
\pgfpathlineto{\pgfqpoint{3.711721in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{3.734295in}{1.627559in}}%
\pgfpathlineto{\pgfqpoint{3.756869in}{2.100256in}}%
\pgfpathlineto{\pgfqpoint{3.779442in}{2.597806in}}%
\pgfpathlineto{\pgfqpoint{3.802016in}{3.076615in}}%
\pgfpathlineto{\pgfqpoint{3.824590in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{3.847163in}{3.813554in}}%
\pgfpathlineto{\pgfqpoint{3.869737in}{4.005603in}}%
\pgfpathlineto{\pgfqpoint{3.892311in}{4.053045in}}%
\pgfpathlineto{\pgfqpoint{3.914885in}{3.951543in}}%
\pgfpathlineto{\pgfqpoint{3.937458in}{3.710253in}}%
\pgfpathlineto{\pgfqpoint{3.960032in}{3.350923in}}%
\pgfpathlineto{\pgfqpoint{3.982606in}{2.905774in}}%
\pgfpathlineto{\pgfqpoint{4.027753in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{4.050327in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{4.072900in}{1.093377in}}%
\pgfpathlineto{\pgfqpoint{4.095474in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{4.118048in}{0.705219in}}%
\pgfpathlineto{\pgfqpoint{4.140621in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{4.163195in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{4.185769in}{1.177418in}}%
\pgfpathlineto{\pgfqpoint{4.208342in}{1.573785in}}%
\pgfpathlineto{\pgfqpoint{4.230916in}{2.040682in}}%
\pgfpathlineto{\pgfqpoint{4.253490in}{2.537625in}}%
\pgfpathlineto{\pgfqpoint{4.276063in}{3.021124in}}%
\pgfpathlineto{\pgfqpoint{4.298637in}{3.448441in}}%
\pgfpathlineto{\pgfqpoint{4.321211in}{3.781434in}}%
\pgfpathlineto{\pgfqpoint{4.343784in}{3.990132in}}%
\pgfpathlineto{\pgfqpoint{4.366358in}{4.055631in}}%
\pgfpathlineto{\pgfqpoint{4.388932in}{3.971955in}}%
\pgfpathlineto{\pgfqpoint{4.411505in}{3.746647in}}%
\pgfpathlineto{\pgfqpoint{4.434079in}{3.400020in}}%
\pgfpathlineto{\pgfqpoint{4.456653in}{2.963183in}}%
\pgfpathlineto{\pgfqpoint{4.479226in}{2.475081in}}%
\pgfpathlineto{\pgfqpoint{4.501800in}{1.978900in}}%
\pgfpathlineto{\pgfqpoint{4.524374in}{1.518176in}}%
\pgfpathlineto{\pgfqpoint{4.546947in}{1.132991in}}%
\pgfpathlineto{\pgfqpoint{4.569521in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{4.592095in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{4.614668in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{4.637242in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{4.659816in}{1.135629in}}%
\pgfpathlineto{\pgfqpoint{4.682389in}{1.521039in}}%
\pgfpathlineto{\pgfqpoint{4.704963in}{1.981533in}}%
\pgfpathlineto{\pgfqpoint{4.750110in}{2.964778in}}%
\pgfpathlineto{\pgfqpoint{4.772684in}{3.401157in}}%
\pgfpathlineto{\pgfqpoint{4.795258in}{3.747453in}}%
\pgfpathlineto{\pgfqpoint{4.817831in}{3.972526in}}%
\pgfpathlineto{\pgfqpoint{4.840405in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.862979in}{3.990270in}}%
\pgfpathlineto{\pgfqpoint{4.885552in}{3.781254in}}%
\pgfpathlineto{\pgfqpoint{4.908126in}{3.447800in}}%
\pgfpathlineto{\pgfqpoint{4.930700in}{3.019856in}}%
\pgfpathlineto{\pgfqpoint{4.953273in}{2.535613in}}%
\pgfpathlineto{\pgfqpoint{4.975847in}{2.037955in}}%
\pgfpathlineto{\pgfqpoint{4.998421in}{1.570596in}}%
\pgfpathlineto{\pgfqpoint{5.020994in}{1.174238in}}%
\pgfpathlineto{\pgfqpoint{5.043568in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{5.066142in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{5.088715in}{0.705072in}}%
\pgfpathlineto{\pgfqpoint{5.111289in}{0.833166in}}%
\pgfpathlineto{\pgfqpoint{5.133863in}{1.095433in}}%
\pgfpathlineto{\pgfqpoint{5.156436in}{1.469391in}}%
\pgfpathlineto{\pgfqpoint{5.179010in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{5.224157in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{5.246731in}{3.352516in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{3.711656in}}%
\pgfpathlineto{\pgfqpoint{5.291878in}{3.952807in}}%
\pgfpathlineto{\pgfqpoint{5.314452in}{4.054151in}}%
\pgfpathlineto{\pgfqpoint{5.337026in}{4.006464in}}%
\pgfpathlineto{\pgfqpoint{5.359599in}{3.814026in}}%
\pgfpathlineto{\pgfqpoint{5.382173in}{3.494197in}}%
\pgfpathlineto{\pgfqpoint{5.404747in}{3.075719in}}%
\pgfpathlineto{\pgfqpoint{5.427321in}{2.595972in}}%
\pgfpathlineto{\pgfqpoint{5.449894in}{2.097486in}}%
\pgfpathlineto{\pgfqpoint{5.472468in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{5.495042in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{5.517615in}{0.911589in}}%
\pgfpathlineto{\pgfqpoint{5.517615in}{0.911589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.465075in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Total energy over time for different \(\displaystyle \Delta t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532392in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{1.897877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.897877in}}{\pgfqpoint{5.683611in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{2.823568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{2.854123in}}{\pgfqpoint{5.653056in}{2.854123in}}%
\pgfpathlineto{\pgfqpoint{4.532392in}{2.854123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501836in}{2.854123in}}{\pgfqpoint{4.501836in}{2.823568in}}%
\pgfpathlineto{\pgfqpoint{4.501836in}{1.928432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.501836in}{1.897877in}}{\pgfqpoint{4.532392in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{4.532392in}{1.897877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977652in,y=2.666384in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont DT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562947in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{2.492725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990725in,y=2.439253in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.562947in}{2.268482in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.268482in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{2.268482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990725in,y=2.215010in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.562947in}{2.044239in}}%
\pgfpathlineto{\pgfqpoint{4.715725in}{2.044239in}}%
\pgfpathlineto{\pgfqpoint{4.868503in}{2.044239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.990725in,y=1.990767in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.001}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> poisson_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/nigelshen/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.594420in}}%
\pgfpathlineto{\pgfqpoint{0.903074in}{4.594420in}}%
\pgfpathlineto{\pgfqpoint{0.903074in}{0.659648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.487013in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{3.487013in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.487013in,y=0.527703in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.012085in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{1.012085in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.603454in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{1.603454in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.062156in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{2.062156in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.436942in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{2.436942in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753820in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{2.753820in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.028312in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.270431in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{3.270431in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.911871in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{4.911871in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.745359in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{5.745359in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561537in,y=0.332425in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle N_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{1.292761in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.292761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402222in, y=1.238080in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{1.946897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461251in, y=1.892216in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{2.601032in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{2.601032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461251in, y=2.546352in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{3.255168in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.255168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461251in, y=3.200487in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{3.909304in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{3.909304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461251in, y=3.854623in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{4.563439in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.563439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461251in, y=4.508759in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346667in,y=2.627034in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle ||\varphi-\varphi_{num}||_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144753in}{4.414415in}}%
\pgfpathlineto{\pgfqpoint{1.978241in}{4.227638in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{4.025543in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{3.813006in}}%
\pgfpathlineto{\pgfqpoint{3.403098in}{3.661293in}}%
\pgfpathlineto{\pgfqpoint{3.994468in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{4.453169in}{3.467582in}}%
\pgfpathlineto{\pgfqpoint{4.827956in}{3.332287in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{3.330475in}}%
\pgfpathlineto{\pgfqpoint{5.661444in}{3.242554in}}%
\pgfpathlineto{\pgfqpoint{5.978322in}{3.280584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144753in}{4.414415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978241in}{4.227638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569610in}{4.025543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028312in}{3.813006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403098in}{3.661293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994468in}{3.521993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453169in}{3.467582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827956in}{3.332287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286657in}{3.330475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661444in}{3.242554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978322in}{3.280584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144753in}{4.415567in}}%
\pgfpathlineto{\pgfqpoint{1.978241in}{4.227881in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{4.029158in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{3.794726in}}%
\pgfpathlineto{\pgfqpoint{3.403098in}{3.545670in}}%
\pgfpathlineto{\pgfqpoint{3.994468in}{2.952540in}}%
\pgfpathlineto{\pgfqpoint{4.453169in}{2.239369in}}%
\pgfpathlineto{\pgfqpoint{4.827956in}{1.389932in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{5.661444in}{0.896949in}}%
\pgfpathlineto{\pgfqpoint{5.978322in}{0.910355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144753in}{4.415567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978241in}{4.227881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569610in}{4.029158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028312in}{3.794726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403098in}{3.545670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994468in}{2.952540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453169in}{2.239369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827956in}{1.389932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286657in}{0.838501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661444in}{0.896949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978322in}{0.910355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.903074in}{0.659648in}}{\pgfqpoint{5.316926in}{3.934773in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144753in}{3.905935in}}%
\pgfpathlineto{\pgfqpoint{1.978241in}{3.790747in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{3.028312in}{3.645628in}}%
\pgfpathlineto{\pgfqpoint{3.403098in}{3.593833in}}%
\pgfpathlineto{\pgfqpoint{3.994468in}{3.512106in}}%
\pgfpathlineto{\pgfqpoint{4.453169in}{3.448714in}}%
\pgfpathlineto{\pgfqpoint{4.827956in}{3.396918in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{3.333526in}}%
\pgfpathlineto{\pgfqpoint{5.661444in}{3.281731in}}%
\pgfpathlineto{\pgfqpoint{5.978322in}{3.237939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{0.903074in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{0.659648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903074in}{4.594420in}}%
\pgfpathlineto{\pgfqpoint{6.220000in}{4.594420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077088in}{3.823863in}}%
\pgfpathlineto{\pgfqpoint{6.113056in}{3.823863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{3.823863in}}{\pgfqpoint{6.143611in}{3.854419in}}%
\pgfpathlineto{\pgfqpoint{6.143611in}{4.487476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.143611in}{4.518031in}}{\pgfqpoint{6.113056in}{4.518031in}}%
\pgfpathlineto{\pgfqpoint{3.077088in}{4.518031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.046533in}{4.518031in}}{\pgfqpoint{3.046533in}{4.487476in}}%
\pgfpathlineto{\pgfqpoint{3.046533in}{3.854419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.046533in}{3.823863in}}{\pgfqpoint{3.077088in}{3.823863in}}%
\pgfpathlineto{\pgfqpoint{3.077088in}{3.823863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107644in}{4.401031in}}%
\pgfpathlineto{\pgfqpoint{3.260422in}{4.401031in}}%
\pgfpathlineto{\pgfqpoint{3.413199in}{4.401031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260422in}{4.401031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535422in,y=4.347559in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) norm error with precomputation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107644in}{4.184919in}}%
\pgfpathlineto{\pgfqpoint{3.260422in}{4.184919in}}%
\pgfpathlineto{\pgfqpoint{3.413199in}{4.184919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260422in}{4.184919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535422in,y=4.131447in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle L_2\) norm error without precomputation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.107644in}{3.968808in}}%
\pgfpathlineto{\pgfqpoint{3.260422in}{3.968808in}}%
\pgfpathlineto{\pgfqpoint{3.413199in}{3.968808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535422in,y=3.915336in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2nd order reference}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

